On the RR Lyrae stars in globulars: IV. $\omega$ Centauri Optical UBVRI Photometry

New accurate and homogeneous optical UBVRI photometry has been obtained for variable stars in the Galactic globular $\omega$ Cen (NGC 5139). We secured 8202 CCD images covering a time interval of 24 years and a sky area of 84x48 arcmin. The current data were complemented with data available in the literature and provided new, homogeneous pulsation parameters (mean magnitudes, luminosity amplitudes,periods) for 187 candidate $\omega$ Cen RR Lyrae (RRLs). Among them we have 101 RRc (first overtone), 85 RRab (fundamental) and a single candidate RRd (double-mode) variables. Candidate Blazhko RRLs show periods and colors that are intermediate between RRc and RRab variables, suggesting that they are transitional objects. The comparison of the period distribution and of the Bailey diagram indicates that RRLs in $\omega$ Cen show a long-period tail not present in typical Oosterhoff II (OoII) globulars. The RRLs in dwarf spheroidals and in ultra faint dwarfs have properties between Oosterhoff intermediate and OoII clusters. Metallicity plays a key role in shaping the above evidence. These findings do not support the hypothesis that $\omega$ Cen is the core remnant of a spoiled dwarf galaxy. Using optical Period-Wesenheit relations that are reddening-free and minimally dependent on metallicity we find a mean distance to $\omega$ Cen of 13.71$\pm$0.08$\pm$0.01 mag (semi-empirical and theoretical calibrations). Finally, we invert the I-band Period-Luminosity-Metallicity relation to estimate individual RRLs metal abundances. The metallicity distribution agrees quite well with spectroscopic and photometric metallicity estimates available in the literature.

==> (inline-0) <==
\begin{deluxetable*}{llclll rrrrrr c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Log of the observations of $\omega$ Cen in optical bands.}
\tablehead{Run & ID & P/A\tablenotemark{a} & Dates & Telescope & Camera & {\it U\/} & {\it B\/}& {\it V\/}& {\it R\/}& {\it I\/}& other & multiplex \\}
\startdata
     1 & bond24    & A &  1988 Feb 22--Mar 02        & CTIO 0.9m       & RCA5                 &  \ldots &    3 &    3 &   3 &   3 &   \ldots &    \\
     2 & bond23    & A &  1989 Jan 16--25            & CTIO 0.9m       & RCA5                 &  \ldots &    1 &    1 &   1 &   1 &   \ldots &    \\
     3 & f32       & P &  1991 Jan 22                & CTIO 1.5m       & Tek 512              &  \ldots &    3 &    3 &   \ldots &   \ldots &   \ldots &    \\
     4 & emmi6     & A &  1993 Feb 17--21            & ESO NTT 3.6m    & EMMI susi3?          &  \ldots &    \ldots &   47 &   \ldots &  47 &   \ldots &    \\
     5 & emmi7     & A &  1993 Feb 18--21            & ESO NTT 3.6m    & EMMI susi3?          &  \ldots &    \ldots &    2 &   \ldots &   2 &   \ldots &    \\
     6 & emmi5     & A &  1993 Jul 15--23            & ESO NTT 3.6m    & EMMI                 &  \ldots &    \ldots &    2 &   \ldots &   2 &   \ldots &    \\
     7 & susi1     & A &  1994 Dec 26--29            & ESO NTT 3.6m    & SUSI                 &  \ldots &    2 &    3 &   \ldots &   4 &   \ldots &    \\
     8 & emmi2     & A &  1995 Mar 07--10            & ESO NTT 3.6m    & EMMI                 &  \ldots &    \ldots &    7 &   \ldots &   7 &   \ldots &    \\
     9 & danish95  & P &  1995 May 21--Jun 01        & ESO/Danish 1.5m & Thompson CCD\#17      &  \ldots &  753 &  530 &   \ldots & 503 &   \ldots &    \\
    10 & ct95jun   & P &  1995 Jun 20--25            & CTIO 0.9m       & tek2               	  &  \ldots &    5 &    5 &   \ldots &   5 &   \ldots &    \\
    11 & omega     & A &  1996 Apr 10                & CTIO 0.9m       & Tek2K\_3              &  \ldots &    7 &    7 &   \ldots &   \ldots &   \ldots &    \\
    12 & danish96  & P &  1996 Mar 22--29            & ESO/Danish 1.5m & LORAL2kx2k           &  \ldots &   10 &  126 &   \ldots &   4 &   \ldots &    \\
    13 & apr97     & A &  1997 Apr 12--16            & ESO 0.9m        & ccd\$33              &  \ldots &    \ldots &    6 &   \ldots &   6 &   \ldots &    \\
    14 & bond5     & A &  1997 Jun 01--02            & CTIO 0.9m       & Tek2K\_3              & 10 &   10 &   10 &   \ldots &  10 &   \ldots &    \\
    15 & danish98  & P &  1998 Mar 29--Jun 21        & ESO/Danish 1.5m & LORAL2kx2k           &  \ldots &   75 & 1833 &   \ldots &  73 &   \ldots &    \\
    16 & bond6     & A &  1998 Apr 16--22            & CTIO 0.9m       & Tek2K\_3              & 10 &   10 &   12 &   \ldots &  12 &   \ldots &    \\
    17 & danish99  & P &  1999 Apr 01--08            & ESO/Danish 1.5m & LORAL2kx2k           &  \ldots &    \ldots &  354 & 275 &   3 &   \ldots &    \\
    18 & elena     & A &  1999 May 01/Jul 10--11     & MPI/ESO 2.2m    & WFI                  &  \ldots &    \ldots &    8 &   \ldots &   8 &  24 &    \\
    19 & bond4     & A &  1999 Jun 11--16            & CTIO 0.9m       & Tek2K\_3              &  1 &    1 &    1 &   \ldots &   1 &   \ldots &    \\
    20 & wfi12     & A &  1999 Jul 06--12            & MPI/ESO 2.2m    & WFI                  &  2 &    4 &    6 &   \ldots &   4 &   4 & x 8 \\
    21 & wfi22     & A &  2000 Feb 25--Mar 01        & MPI/ESO 2.2m    & WFI                  &  \ldots &    4 &    6 &   \ldots &   3 &   \ldots & x 8 \\
    22 & bond7     & A &  2001 Mar 25--28            & CTIO 0.9m       & Tek2K\_3              &  1 &    1 &    1 &   \ldots &   1 &   \ldots &     \\
    23 & danish    & P &  2001 Apr 14--Jul 01        & ESO/Danish 1.5m & EEV 2kx4k            &  \ldots &   26 &   37 &  23 &  \ldots & 560 &     \\
    24 & f31       & A &  2002 Mar 17                & CTIO 0.9m       & Tek2K\_3              &  \ldots &    \ldots &   12 &   \ldots &   \ldots &   \ldots &     \\
    25 & fors0204  & A &  2002 Apr 06--13            & ESO VLT 8.0m    & FORS2 MIT/LL mosaic  &  \ldots &   28 &   24 &   \ldots &   6 &   \ldots & x 2 \\
    26 & wfi5      & A &  2002 Jun 17--21            & MPI/ESO 2.2m    & WFI                  & 11 &   13 &   15 &   \ldots &  12 &   \ldots & x 8 \\
    27 & wfi8      & A &  2003 Apr 08--14            & MPI/ESO 2.2m    & WFI                  &  \ldots &   14 &   14 &   \ldots &   \ldots &   \ldots & x 8 \\
    28 & vimos     & A &  2003 Jul 27--2006 Mar 04   & VLT 8m          & VIMOS                & 13 &    8 &    \ldots &   \ldots &   \ldots &   \ldots & x 4 \\
    29 & fors3     & A &  2005 Feb 15--17            & ESO VLT 8.0m    & FORS2                &  \ldots &    \ldots &    8 &   \ldots &   \ldots &   \ldots & x 2 \\
    30 & saao      & P &  2006 Mar 22--26            & SAAO 1.0m       & STE4 CCD             & 56 &   56 &   68 &   1 &  70 &   \ldots &     \\
    31 & aug08     & P &  2008 Aug 26--28            & CTIO 4.0m       & Mosaic2              &  1 &    1 &    1 &   \ldots &   1 &   1 & x 8 \\
    32 & efosc0904 & P &  2009 Apr 16--17            & ESO NTT 3.6m    & EFOSC/1.57 LORAL     &  \ldots &  714 &    \ldots &   \ldots &   \ldots &   \ldots &     \\
    33 & efosc09   & A &  2009 Apr 19--29            & ESO NTT 3.6m    & EFOSC/1.57 LORAL     & 36 &  423 &   40 &  29 &   \ldots &   \ldots &     \\
    34 & wfi41     & A &  2012 Feb 22--29            & MPI/ESO 2.2m    & WFI                  &  5 &    \ldots &    \ldots &   \ldots &   \ldots &   \ldots & x 8 
\enddata
\tablenotetext{a}{P = proprietary data; A = archive data}
\tablecomments{\\                                                                    
 1 Observer: H. E. Bond                                                              \\
 2 Observer: H. E. Bond                                                              \\
 3 Observer: A. R. Walker                                                            \\
 4 Observer: G. P. Piotto                                                            \\
 5 Observer: G. P. Piotto                                                            \\
 6 Observer: ``Sav/Zaggia''                                                          \\
 7 Observer: Testa; ESO program identification 054.E-0404                            \\
 8 Observer: Zaggia; ESO program identification 054.E-0337                           \\
 9 Observer: L. M. Freyhammer                                                                 \\
10 Observer: A. R. Walker                                                            \\
11 Observer: Soo-Chang Rey                                                           \\
12 Observer: L. M. Freyhammer                                                                 \\
13 Observer: A. Rosenberg                                                            \\
14 Observer: H. E. Bond                                                              \\
15 Observer: L. M. Freyhammer                                                                 \\
16 Observer: H. E. Bond                                                              \\
17 Observer: L. M. Freyhammer                                                                 \\
18 Observer: E. Pancino; ``other'' = H$\alpha$                                          \\
19 Observer: H. E. Bond                                                              \\
20 Observer: unknown; ESO program identification unknown; ``other'' = 856/14         \\
21 Observer: M. Schirmer ; ESO program identification 164.O-0561(E)                  \\
22 Observer: H. E. Bond                                                              \\
23 Observer: L. M. Freyhammer; ``other'' = no filter                                          \\
24 Observer: Pablo Candia                                                            \\
25 ESO program identification 60.A-9203(D)                                           \\
26 ESO program identification 69.D-0582(A)                                           \\
27 ESO program identification 69.D-0582(A)                                           \\
28 ESO program identification 071.A-9004(A)                                          \\
29 ESO program identification 074.D-0187(B)                                          \\
30 Observer: L. M. Freyhammer                                                                 \\
31 Observer: A. R. Walker; proposal identification 155; ``other'' = DDO51            \\
32 ESO program identification 083.D-0833(A)                                          \\
33 ESO program identification 083.D-0544(A)                                          \\
34 ESO program identification 088.A-9012(A)}                                         
\label{tbl:omegalog_opt}
\end{deluxetable*}

% ______________________________________________________________________________________
% 					TABLE 2
% ______________________________________________________________________________________
\tablenum{2}
%\LongTables
\begin{deluxetable*}{l c c c c cccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Positions and periods for $\omega$ Cen RRLs.}
\tablehead{ID & 
\multicolumn{1}{c}{$\alpha$ (J2000.0)\tablenotemark{a}}   & 
\multicolumn{1}{c}{$\delta$ (J2000.0)\tablenotemark{a}}   & 
\multicolumn{2}{c}{Period\tablenotemark{b}} & 
\multicolumn{2}{c}{$T_0(max)$\tablenotemark{c}} &
\multicolumn{2}{c}{$T_0(rising)$\tablenotemark{c}} \\
        & h \quad m \quad s  & \deg \quad \farcm \quad \farcs & Literature\tablenotemark{d} & LS & band & JD & band & JD }
\startdata
V3                        &  13  25  56.16  &  --47  25  54.2 &  0.8413  &    0.841262  & \ldots &     \ldots   & \ldots &     \ldots   \\ 
V4                        &  13  26  12.94  &  --47  24  19.2 &  0.6273  &    0.627318  & \ldots &      \ldots  &      V &  49156.5732 \\  
V5                        &  13  26  18.34  &  --47  23  12.8 &  0.5153  &    0.515280  &      V &   50975.5712 &      V &  49865.6237 \\  
V7                        &  13  27  01.04  &  --47  14  00.1 &  0.7130  &    0.713034  &      V &   49142.5355 &      V &  49082.5766 \\  
V8                        &  13  27  48.43  &  --47  28  20.6 &  0.5213  &    0.521326  &      V &   51285.8083 &      V &  49824.5018 \\  
V9                        &  13  25  59.59  &  --47  26  24.4 &  0.5235  &    0.523464  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V10                       &  13  26  07.01  &  --47  24  37.0 &  0.3750  &    0.374882  &      I &   49863.6418 &      I &  52446.5061 \\  
V11                       &  13  26  30.56  &  --47  23  01.9 &  0.5648  &    0.564806  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V12                       &  13  26  27.19  &  --47  24  06.6 &  0.3868  &    0.386767  &      V &   50983.6588 &      V &  51276.7254 \\  
V13                       &  13  25  58.19  &  --47  25  22.0 &  0.6690  &    0.669048  & \ldots &      \ldots  &      V &  51316.5671  \\ 
V14                       &  13  25  59.67  &  --47  39  09.8 &  0.3771  &    0.377126  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V15                       &  13  26  27.10  &  --47  24  38.4 &  0.8106  &    0.810654  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V16                       &  13  27  37.71  &  --47  37  35.0 &  0.3302  &    0.330196  &      B &   51284.7529 &      B &  51285.6659  \\ 
V18                       &  13  27  45.07  &  --47  24  56.9 &  0.6217  &    0.621686  &      V &   51675.5857 &      V &  51340.4589  \\ 
V19                       &  13  27  30.13  &  --47  28  05.7 &  0.2996  &    0.299552  &      V &   51305.7769 &      V &  49869.6627 \\  
V20                       &  13  27  14.05  &  --47  28  06.8 &  0.6156  &    0.615564  &      V &   50971.6926 &      V &  50971.6481 \\  
V21                       &  13  26  11.18  &  --47  25  59.3 &  0.3808  &    0.380809  &      V &   51276.7515 &      V &  50978.4818 \\  
V22                       &  13  27  41.05  &  --47  34  07.9 &  0.3961  &    0.396084  & \ldots &      \ldots  &      V &  51348.5895  \\ 
V23                       &  13  26  46.50  &  --47  24  39.6 &  0.5109  &    0.510870  &      V &   50971.6918 &      V &  49866.6429 \\  
V24                       &  13  27  38.33  &  --47  34  14.8 &  0.4623  &    0.462222  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V25                       &  13  26  25.52  &  --47  28  23.7 &  0.5884  &    0.588354  &      I &   49861.6692 &      I &  50921.8161 \\  
V26                       &  13  26  23.63  &  --47  26  59.8 &  0.7847  &    0.784721  &      V &   50975.6099 &      V &  50978.6516 \\  
V27                       &  13  26  26.04  &  --47  28  17.0 &  0.6157  &    0.615693  &      V &   50978.6798 &      V &  51276.5985 \\  
V30                       &  13  26  15.94  &  --47  29  56.5 &  0.4044  &    0.404235  &      V &   50971.6349 &      V &  50975.5632 \\  
V32                       &  13  27  03.36  &  --47  21  39.2 &  0.6204  &    0.620368  &      V &   49866.7524 &      V &  49863.6101 \\  
V33                       &  13  25  51.59  &  --47  29  06.1 &  0.6023  &    0.602333  &      V &   51313.5125 &      V &  51285.7634  \\ 
V34                       &  13  26  07.20  &  --47  33  10.8 &  0.7340  &    0.733955  &      V &   50984.4808 &      V &  52443.5106 \\  
V35                       &  13  26  53.26  &  --47  22  34.9 &  0.3868  &    0.386833  &      V &   51276.6871 &      V &  51276.5919 \\  
V36                       &  13  27  10.21  &  --47  15  29.5 &  0.3798  &    0.379813  &      V &   49113.5269 &      V &  49114.5660  \\ 
V38                       &  13  27  03.24  &  --47  36  30.3 &  0.7791  &    0.779059  &      V &   49862.8101 &      V &  49869.7186 \\  
V39                       &  13  27  59.82  &  --47  34  42.2 &  0.3934  &    0.393386  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V40                       &  13  26  24.57  &  --47  30  46.7 &  0.6341  &    0.634098  &      V &   50983.5875 &      V &  49863.7202 \\  
V41                       &  13  27  01.39  &  --47  31  02.0 &  0.6629  &    0.662934  &      V &   50984.6043 &      V &  50984.5522 \\  
V44                       &  13  26  22.40  &  --47  34  35.7 &  0.5675  &    0.567536  &      V &   50983.5733 &      V &  50971.6089 \\  
V45                       &  13  25  30.87  &  --47  27  20.8 &  0.5891  &    0.589135  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V46                       &  13  25  30.25  &  --47  25  51.6 &  0.6870  &    0.686962  &      V &   49819.6153 &      V &  49821.6201  \\ 
V47                       &  13  25  56.49  &  --47  24  12.3 &  0.4853  &    0.485295  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V49                       &  13  26  07.74  &  --47  37  55.8 &  0.6046  &    0.604645  &      V &   51675.4824 &      V &  51335.6172  \\ 
V50                       &  13  25  53.94  &  --47  27  36.1 &  0.3862  &    0.386166  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V51                       &  13  26  42.60  &  --47  24  21.6 &  0.5742  &    0.574142  &      V &   50984.6569 &      V &  51276.8553 \\  
V52                       &  13  26  35.17  &  --47  28  04.3 &  0.6604  &    0.660387  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V54                       &  13  26  23.52  &  --47  18  48.1 &  0.7729  &    0.772909  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V55                       &  13  25  45.10  &  --47  42  20.0 &  0.5817  &    0.581921  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V56                       &  13  25  55.46  &  --47  37  44.3 &  0.5680  &    0.568036  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V57                       &  13  27  49.43  &  --47  36  50.5 &  0.7944  &    0.794422  & \ldots &      \ldots  &      V &  51317.5478  \\ 
V58                       &  13  26  13.06  &  --47  24  03.4 &  0.3699  &    0.369922  & \ldots &      \ldots  &      V &  50971.6570 \\  
V59                       &  13  26  18.43  &  --47  29  47.2 &  0.5185  &    0.518551  &      V &   50977.4650 &      V &  51276.6197 \\  
V62                       &  13  26  26.59  &  --47  27  55.8 &  0.6198  &    0.619796  &      V &   50984.5398 &      V &  50984.4926 \\  
V63                       &  13  25  07.89  &  --47  36  53.7 &  0.8259  &    0.825960  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V64                       &  13  26  02.18  &  --47  36  19.5 &  0.3445  &    0.344474  & \ldots &      \ldots  &      I &  49863.7704 \\  
V66                       &  13  26  33.04  &  --47  22  25.6 &  0.4073  &    0.407273  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V67                       &  13  26  28.58  &  --47  18  47.2 &  0.5645  &    0.564449  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V68                       &  13  26  12.82  &  --47  19  36.1 &  0.5346  &    0.534762  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V69                       &  13  25  10.95  &  --47  37  33.2 &  0.6532  &    0.653221  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V70                       &  13  27  27.76  &  --47  33  43.1 &  0.3907  &    0.390591  & \ldots &      \ldots  &      I &  49862.8163 \\  
V71                       &  13  27  08.07  &  --47  27  52.1 &  0.3575  &    0.357649  &      V &   50971.5774 &      V &  49865.6334 \\  
V72                       &  13  27  33.04  &  --47  16  22.6 &  0.3845  &    0.384504  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V73                       &  13  25  53.67  &  --47  16  10.6 &  0.5752  &    0.575204  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V74                       &  13  27  07.27  &  --47  17  34.3 &  0.5032  &    0.503214  &      V &   51677.5088 &      V &  55711.7447 \\  
V75                       &  13  27  19.71  &  --47  18  46.9 &  0.4222  &    0.422142  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V76                       &  13  26  57.29  &  --47  20  07.9 &  0.3380  &    0.337960  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V77                       &  13  27  20.88  &  --47  22  06.0 &  0.4263  &    0.426041  & \ldots &      \ldots  &      V &  50977.4771 \\  
V79                       &  13  28  25.06  &  --47  29  24.8 &  0.6083  &    0.608287  &      V &   49832.5177 &      V &  49922.5029 \\  
V80\tablenotemark{e}      &  13  28  55.06  &  --47  30  16.4 &  0.37718 &    0.377218  & \ldots &      \ldots  & \ldots &     \ldots    \\
V81                       &  13  27  36.65  &  --47  24  48.8 &  0.3894  &    0.389385  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V82                       &  13  27  35.59  &  --47  26  30.8 &  0.3358  &    0.335765  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V83                       &  13  27  08.44  &  --47  21  34.4 &  0.3566  &    0.356610  & \ldots &      \ldots  &      I &  49861.6428 \\  
V84                       &  13  24  47.45  &  --47  29  56.5 &  0.5799  &    0.579918  &      V &   49822.6629 &      V &  49833.6112 \\  
V85                       &  13  25  06.61  &  --47  23  33.5 &  0.7427  &    0.742749  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V86                       &  13  27  15.18  &  --47  26  11.6 &  0.6478  &    0.647841  &      V &   50978.6454 &      V &  50978.5945 \\  
V87                       &  13  26  57.48  &  --47  25  35.6 &  0.3965  &    0.395941  &      R &   51269.9734 & \ldots &     \ldots  \\  
V88                       &  13  26  55.92  &  --47  25  16.5 &  0.6902  &    0.690211  &      V &   51675.5816 &      V &  51336.6296 \\  
V89                       &  13  26  45.97  &  --47  26  01.1 &  0.3751  &    0.374179  &      R &   51269.9529 & \ldots &     \ldots  \\  
V90                       &  13  26  45.74  &  --47  26  23.5 &  0.6034  &    0.603405  &      V &   50985.6623 &      V &  50973.5512 \\  
V91                       &  13  26  50.60  &  --47  26  15.7 &  0.8952  &    0.895222  &      V &   51335.4843 &      V &  51675.5464 \\  
V94                       &  13  25  57.10  &  --47  22  46.4 &  0.2539  &    0.253934  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V95                       &  13  25  24.92  &  --47  28  52.9 &  0.4051  &    0.404966  &      V &   51320.6449 &      V &  51307.5743 \\  
V96                       &  13  26  39.29  &  --47  27  03.2 &  0.6245  &    0.624528  & \ldots &      \ldots  &      V &  51276.8216 \\  
V97                       &  13  27  08.50  &  --47  25  31.3 &  0.6919  &    0.691890  &      V &   49860.6212 &      V &  51276.8570 \\  
V98                       &  13  27  05.85  &  --47  26  57.0 &  0.2806  &    0.280566  &      R &   51269.7700 & \ldots &     \ldots  \\  
V99                       &  13  27  02.15  &  --47  27  49.2 &  0.7662  &    0.766179  &      V &   51339.6367 &      V &  51346.4656 \\  
V100                      &  13  27  04.03  &  --47  27  33.7 &  0.5527  &    0.552748  &      V &   50975.6734 &      V &  50975.6290 \\  
V101                      &  13  27  30.23  &  --47  29  51.5 &  0.3409  &    0.340947  & \ldots &      \ldots  &      V &  49869.7149 \\  
V102                      &  13  27  22.10  &  --47  30  12.8 &  0.6914  &    0.691396  &      V &   50975.5875 &      V &  50975.5249 \\  
V103                      &  13  27  14.28  &  --47  28  36.7 &  0.3289  &    0.328856  &      V &   50977.4642 &      V &  50978.7052 \\  
V104                      &  13  28  07.80  &  --47  33  44.7 &  0.8665  &    0.866567  &      V &   49824.5449 &      V &  51316.6254 \\  
V105                      &  13  27  46.04  &  --47  32  44.2 &  0.3353  &    0.335331  &      V &   51677.6761 & \ldots &     \ldots  \\  
V106                      &  13  26  59.18  &  --47  28  12.8 &  0.5699  &    0.569903  & \ldots &      \ldots  &      V &  51305.4665 \\  
V107                      &  13  27  14.03  &  --47  30  58.3 &  0.5141  &    0.514104  &      V &   50973.6737 &      V &  49860.6035 \\  
V108                      &  13  27  04.69  &  --47  29  26.0 &  0.5945  &    0.594457  &      V &   50971.6508 &      V &  50984.6830 \\  
V109                      &  13  27  01.55  &  --47  29  36.9 &  0.7441  &    0.744099  &      V &   50984.6119 &      V &  50984.5494 \\  
V110                      &  13  27  02.06  &  --47  30  07.0 &  0.3321  &    0.332102  & \ldots &      \ldots  &      V &  51276.6422 \\  
V111                      &  13  26  49.01  &  --47  28  40.5 &  0.7629  &    0.762901  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V112                      &  13  26  54.26  &  --47  30  23.5 &  0.4744  &    0.474356  &      V &   49165.5101 &      V &  50985.5829 \\  
V113                      &  13  26  56.31  &  --47  31  47.8 &  0.5734  &    0.573376  &      V &   50978.6264 &      V &  50978.5866 \\  
V114                      &  13  26  50.12  &  --47  30  21.3 &  0.6753  &    0.675308  &      V &   50978.5500 &      V &  50984.5544 \\  
V115                      &  13  26  12.30  &  --47  34  17.9 &  0.6305  &    0.630480  &      V &   50983.6326 &      V &  50983.5881 \\  
V116                      &  13  26  35.49  &  --47  28  07.2 &  0.7201  &    0.720134  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V117                      &  13  26  19.91  &  --47  29  21.5 &  0.4216  &    0.421643  &      I &   49862.6933 &      I &  49861.7506 \\  
V118                      &  13  26  40.56  &  --47  30  19.4 &  0.6116  &    0.611620  &      V &   50975.5726 &      V &  50972.4694 \\  
V119                      &  13  26  38.30  &  --47  31  18.3 &  0.3059  &    0.305875  &      B &   50983.6283 &      B &  49869.5645 \\  
V120                      &  13  26  25.54  &  --47  32  49.0 &  0.5485  &    0.548547  &      V &   51383.4995 &      V &  51218.8794 \\  
V121                      &  13  26  28.18  &  --47  31  51.0 &  0.3042  &    0.304182  &      B &   49867.7385 &      B &  49867.6664 \\  
V122                      &  13  26  30.32  &  --47  33  02.5 &  0.6349  &    0.634921  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V123                      &  13  26  51.08  &  --47  37  13.2 &  0.4742  &    0.474857  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V124                      &  13  26  54.39  &  --47  39  07.4 &  0.3319  &    0.331862  &      V &   51336.5309 &      V &  51695.5318  \\ 
V125                      &  13  26  48.97  &  --47  41  03.5 &  0.5929  &    0.592878  &      V &   49163.5691 &      V &  49116.6901  \\ 
V126                      &  13  28  08.12  &  --47  40  46.2 &  0.3420  &    0.341854  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V127                      &  13  25  19.45  &  --47  28  37.5 &  0.3053  &    0.305273  &      V &   49525.6515 &      V &  49515.5167 \\  
V128                      &  13  26  17.75  &  --47  30  13.5 &  0.8350  &    0.834992  &      V &   50984.6784 &      V &  51276.8207 \\  
V130                      &  13  26  10.02  &  --47  13  39.9 &  0.4932  &    0.493251  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V131                      &  13  26  30.07  &  --47  29  41.1 &  0.3923  &    0.392116  &      V &   49862.5642 &      V &  50983.4807 \\  
V132                      &  13  26  39.20  &  --47  29  10.0 &  0.6557  &    0.655644  &      B &   49862.6154 &      B &  49867.8041 \\  
V134                      &  13  25  13.34  &  --47  12  28.5 &  0.6529  &    0.652918  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V135                      &  13  26  28.09  &  --47  29  18.3 &  0.6326  &    0.632583  &      V &   50977.4876 &      V &  51276.6459 \\  
V136                      &  13  26  31.08  &  --47  27  40.9 &  0.3919  &    0.391926  & \ldots &      \ldots  &      R &  51269.8385 \\  
V137                      &  13  26  31.54  &  --47  27  04.6 &  0.3342  &    0.334210  &      R &   51269.7525 &      R &  51270.0141 \\  
V139                      &  13  26  37.75  &  --47  27  35.4 &  0.6769  &    0.676871  &      V &   50978.6914 &      V &  50972.5424 \\  
V140                      &  13  26  42.17  &  --47  30  07.4 &  0.6198  &    0.619805  &      R &   51269.8991 & \ldots &     \ldots  \\  
V141                      &  13  26  40.90  &  --47  29  28.2 &  0.6974  &    0.697436  &      V &   50973.6452 &      V &  50975.6468 \\  
V142                      &  13  26  42.65  &  --47  28  43.0 &  0.3758  &    0.375867  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V143                      &  13  26  42.61  &  --47  27  29.0 &  0.8207  &    0.820756  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V144                      &  13  26  43.05  &  --47  28  18.0 &  0.8353  &    0.835322  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V145                      &  13  26  51.23  &  --47  31  08.8 &  0.3732  &    0.374104  & \ldots &      \ldots  &      R &  451269.8875 \\ 
V146                      &  13  26  52.86  &  --47  29  28.2 &  0.6331  &    0.633097  &      R &   51269.7827 &      R &  451269.7359 \\ 
V147                      &  13  27  15.90  &  --47  31  10.1 &  0.4227  &    0.422344  &      V &   50978.6557 &      V &  50978.5404 \\  
V149                      &  13  27  32.86  &  --47  13  43.2 &  0.6827  &    0.682724  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V150                      &  13  27  40.24  &  --47  36  00.2 &  0.8993  &    0.899341  &      V &   51286.8153 &      V &  51672.5273  \\ 
V151                      &  13  28  25.40  &  --47  16  00.2 &  0.4078  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V153                      &  13  26  49.67  &  --47  26  23.8 &  0.3862  &    0.386249  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V154                      &  13  27  03.13  &  --47  30  33.0 &  0.3223  &    0.322338  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V155                      &  13  26  53.65  &  --47  24  42.8 &  0.4139  &    0.413933  &      V &   50984.6753 &      V &  50971.7192 \\  
V156                      &  13  26  47.90  &  --47  31  52.5 &  0.3591  &    0.359071  &      V &   51677.5795 &      V &  51217.8803  \\ 
V157                      &  13  26  46.48  &  --47  27  17.7 &  0.4064  &    0.405979  &      V &   50971.6121 &      V &  50975.5531 \\  
V158                      &  13  26  45.33  &  --47  30  40.4 &  0.3673  &    0.367293  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V159                      &  13  23  24.44  &  --47  43  33.1 &  0.3431  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V160                      &  13  25  36.09  &  --47  12  32.3 &  0.3973  &    0.397263  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V163                      &  13  25  49.49  &  --47  20  21.7 &  0.3132  &    0.313231  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V165                      &  13  26  39.40  &  --47  26  55.8 &  0.5008  &    0.500745  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V166                      &  13  26  45.99  &  --47  26  15.4 &  0.3402  &    0.340208  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V168\tablenotemark{f}     &  13  25  52.75  &  --47  32  03.2 &  0.3213  &    0.321297  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V169                      &  13  27  20.46  &  --47  23  59.5 &  0.3191  &    0.319113  & \ldots &      \ldots  &      R &  51270.0415 \\  
V171\tablenotemark{e}     &  13  22  58.93  &  --46  47  24.8 &   \ldots &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V172                      &  13  27  55.14  &  --47  04  38.7 &  0.73805 &    0.737928  &      V &   54273.4654 &      V &  53830.6679 \\  
V173                      &  13  29  43.24  &  --47  16  54.1 &  0.35899 &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V175\tablenotemark{g}     &  13  23  10.35  &  --48  19  04.4 &  0.31613 &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V177\tablenotemark{e}     &  13  29  04.27  &  --47  36  21.5 &  0.3147  &    0.314737  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V178\tablenotemark{e}     &  13  31  50.27  &  --47  18  22.4 &   \ldots &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V179\tablenotemark{e}     &  13  23  45.51  &  --48  17  52.9 &   \ldots &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V181\tablenotemark{e,f}   &  13  30  00.45  &  --47  48  45.6 &  0.5884  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V182\tablenotemark{e}     &  13  32  13.42  &  --47  06  18.6 &  0.5454  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V183\tablenotemark{f}     &  13  29  39.55  &  --47  30  18.9 &  0.2961  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V184                      &  13  27  28.50  &  --47  31  35.9 &  0.3034  &    0.303372  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V185                      &  13  26  04.09  &  --47  21  46.9 &  0.3330  &    0.333112  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V261                      &  13  27  15.42  &  --47  21  29.9 &  0.4025  &    0.402524  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V263                      &  13  26  13.14  &  --47  26  10.2 &  1.0122  &    1.012155  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V264                      &  13  26  39.66  &  --47  30  28.5 &  0.3214  &    0.321393  &      R &   51270.0231 &      R &  51269.9432 \\  
V265                      &  13  26  30.22  &  --47  28  45.6 &  0.4226  &    0.421831  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V266                      &  13  26  39.63  &  --47  28  02.0 &  0.3523  &    0.352314  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V267                      &  13  26  40.20  &  --47  26  36.0 &  0.3158  &    0.315827  &      R &   51269.7863 &      R &  51270.0413 \\  
V268                      &  13  26  35.13  &  --47  26  11.2 &  0.8129  &    0.812933  &      V &   51319.4966 &      V &  51305.5583 \\  
V270                      &  13  26  56.55  &  --47  30  06.0 &  0.3127  &    0.313060  &      V &   50983.5909 &      V &  51276.8595 \\  
V271                      &  13  26  47.12  &  --47  30  04.2 &  0.4432  &    0.443130  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V272                      &  13  26  42.92  &  --47  25  56.7 &  0.3115  &    0.311478  &      B &   50984.5116 &      B &  50985.6849 \\  
V273                      &  13  26  54.35  &  --47  27  08.9 &  0.3671  &    0.367132  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V274                      &  13  26  43.74  &  --47  22  48.3 &  0.3111  &    0.311087  &      R &   51269.9023 &      R &  51269.8313 \\  
V275                      &  13  26  49.74  &  --47  27  37.4 &  0.3776  &    0.377768  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V276                      &  13  27  16.49  &  --47  33  17.9 &  0.3078  &    0.307803  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V277                      &  13  26  59.97  &  --47  27  29.5 &  0.3516  &    0.351518  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V280                      &  13  27  09.35  &  --47  23  06.1 &  0.2816  &    0.281663  &      R &   51269.9402 &      R &  51269.8730  \\ 
V281                      &  13  27  06.29  &  --47  47  23.1 &  0.2850  &    0.285029  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V283\tablenotemark{f}     &  13  27  36.43  &  --47  46  40.0 &  0.5173  &    0.517349  &      V &   49160.6603 &      V &  49871.4634 \\  
V285                      &  13  25  40.12  &  --47  34  48.5 &  0.3290  &    0.329015  & \ldots &      \ldots  & \ldots &     \ldots  \\  
V288                      &  13  28  10.40  &  --47  23  47.4 &  0.2954  &    0.295567  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
V289                      &  13  28  03.56  &  --47  21  27.8 &  0.3081  &    0.308092  &      V &   51335.6008 &      V &  49886.5767 \\  
V291                      &  13  26  38.53  &  --47  33  28.3 &  0.3340  &    0.333987  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV339                     &  13  26  29.68  &  --47  29  52.3 &  0.3013  &    0.301324  & \ldots &      \ldots  &      R &  51269.8675 \\  
NV340                     &  13  26  38.93  &  --47  27  32.8 &  0.3018  &    0.301821  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV341                     &  13  26  54.65  &  --47  28  48.3 &  0.3061  &    0.306145  & \ldots &      \ldots  &      R &  51269.7419 \\  
NV342                     &  13  27  18.68  &  --47  28  23.4 &  0.3084  &    0.308386  & \ldots &      \ldots  & \ldots &     \ldots  \\  
NV343                     &  13  26  47.81  &  --47  29  37.5 &  0.3102  &    0.310214  & \ldots &      \ldots  & \ldots &     \ldots  \\  
NV344                     &  13  26  38.05  &  --47  24  44.9 &  0.3138  &    0.313767  & \ldots &      \ldots  & \ldots &     \ldots  \\  
NV346                     &  13  26  46.93  &  --47  28  14.3 &  0.3276  &    0.327626  & \ldots &      \ldots  &      R &  51269.7469 \\  
NV347                     &  13  26  50.84  &  --47  27  46.1 &  0.3288  &    0.328912  & \ldots &      \ldots  &      R &  51269.6745 \\  
NV349                     &  13  26  51.81  &  --47  27  44.2 &  0.3642  &    0.364193  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV350                     &  13  26  56.39  &  --47  30  50.5 &  0.3791  &    0.379109  &      V &   51276.7921 &      V &  51276.6883 \\  
NV351                     &  13  26  42.64  &  --47  27  35.7 &  0.3856  &    0.385149  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV352                     &  13  26  54.39  &  --47  29  12.0 &  0.3975  &    0.397561  & \ldots &      \ldots  & \ldots &     \ldots  \\  
NV353                     &  13  26  43.80  &  --47  27  56.7 &  0.4010  &    0.401849  &      I &   49868.6942 &      I &  49863.7793 \\  
NV354                     &  13  26  38.60  &  --47  25  10.2 &  0.4199  &    0.419413  & \ldots &      \ldots  &      R &  51269.7085 \\  
NV357                     &  13  26  17.78  &  --47  30  24.0 &  0.2978  &    0.297778  & \ldots &      \ldots  &      V &  51306.6406 \\  
NV366                     &  13  26  41.57  &  --47  31  42.3 &  0.9999  &    0.999924  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV399                     &  13  26  29.54  &  --47  30  03.0 &  0.3098  &    0.309808  &      V &   52743.6880 &      V &  51276.6715 \\  
NV411                     &  13  26  40.77  &  --47  28  17.0 &  0.8449  &    0.844273  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV433\tablenotemark{e,f}  &  13  29  03.53  &  --47  48  58.3 &  0.6671  &    0.667130  & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV455\tablenotemark{e}    &  13  27  53.94  &  --46  55  43.9 &  0.9325  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV456\tablenotemark{e}    &  13  22  14.49  &  --47  24  21.6 &  0.3835  &     \ldots   & \ldots &      \ldots  & \ldots &     \ldots   \\ 
NV457\tablenotemark{f,h}  &  13  29  54.56  &  --47  50  46.0 &  0.50859 &    0.508615  & \ldots &      \ldots  & \ldots &     \ldots  \\  
NV458\tablenotemark{f,h}  &  13  30  00.09  &  --47  13   5.6 &  0.62031 &    0.620309  & \ldots &      \ldots  &      V &  53877.5014     
\enddata                                                                                 
\tablenotetext{a}{~The mean epoch associated to these coordinates is May 2004.}
\tablenotetext{b}{~Pulsation periods (days) based either on a compilation of literature values \citep{clement2001} or 
on the current estimate using the LS method.}
\tablenotetext{c}{~Epoch of light maximum and of mean magnitude on the rising
branch (HJD--2,400,000) estimated using the spline fit to optical light curves.} 
\tablenotetext{d}{~V80, V172 and V173 from ~\citet{navarrete_etal2015}, V175 from \citet{fernandeztrincado2015}, other from \citet{clement2001}.}
\tablenotetext{e}{~Coordinates from the Clement's catalog.}
\tablenotetext{f}{~Candidate field RRL.}
\tablenotetext{g}{~Coordinates from \citet{fernandeztrincado2015}.}
\tablenotetext{h}{~Coordinates from \citet{navarrete_etal2015}.}
\label{tab:pos_rr}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 3
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%\clearpage
\tablenum{3}
%\LongTables
\setlength{\tabcolsep}{0.1cm}
\begin{deluxetable*}{l ccccc ccccc c l}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Optical---{\it UBVRI\/}---mean magnitudes and amplitudes for $\omega$ Cen RRLs.}
\tablehead{
ID & 
{\it U\/}\tablenotemark{a}& 
{\it B\/}\tablenotemark{a}& 
{\it V\/}\tablenotemark{a}& 
{\it R\/}\tablenotemark{a}& 
{\it I\/}\tablenotemark{a}& 
$AU$\tablenotemark{b} & 
$AB$\tablenotemark{b} & 
$AV$\tablenotemark{b} & 
$AR$\tablenotemark{b} & 
$AI$\tablenotemark{b} & 
$q_{UBVRI}$\tablenotemark{c} & 
Mode\tablenotemark{d} \\
                       & mag & mag  & mag  & mag & mag & mag & mag & mag & mag  & mag & & }
\startdata                   
{      V3 }&{ 15.017$\pm$0.015 }&{ 14.888$\pm$0.005 }&{ 14.391$\pm$0.004 }&{     \ldots       }&{ 13.685$\pm$0.010 }&{ 1.054 }&{ 0.934            }&{ 0.761          }&{\ldots }&{ 0.401 }&{ 12301 }&{  RRab} \\
{      V4 }&{ 15.207$\pm$0.185 }&{ 14.882$\pm$0.005 }&{ 14.467$\pm$0.009 }&{ 14.462$\pm$0.180 }&{ 13.787$\pm$0.018 }&{ \ldots}&{ 1.525            }&{ 1.119          }&{\ldots }&{ 0.904 }&{ 23322 }&{  RRab} \\
{      V5 }&{ 15.303$\pm$0.028 }&{ 15.197$\pm$0.013 }&{ 14.702$\pm$0.011 }&{ 14.359$\pm$0.012 }&{ 14.174$\pm$0.031 }&{ 0.972 }&{ 1.021            }&{ 0.852-1.271    }&{ 1.118 }&{ 0.437 }&{ 13332 }&{ RRab*} \\
{      V7 }&{ 15.068$\pm$0.017 }&{ 14.896$\pm$0.010 }&{ 14.594$\pm$0.010 }&{     \ldots       }&{ 13.768$\pm$0.012 }&{ 0.739 }&{ 0.885            }&{ 0.950          }&{\ldots }&{ 0.293 }&{ 11301 }&{  RRab} \\
{      V8 }&{ 15.126$\pm$0.022 }&{ 15.016$\pm$0.008 }&{ 14.671$\pm$0.005 }&{     \ldots       }&{ 14.046$\pm$0.014 }&{ 1.368 }&{ 1.467            }&{ 1.263          }&{\ldots }&{ 0.695 }&{ 11302 }&{  RRab} \\
{      V9 }&{ 15.592$\pm$0.403 }&{ 15.204$\pm$0.010 }&{ 14.779$\pm$0.006 }&{ 14.498$\pm$0.179 }&{ 14.175$\pm$0.023 }&{ \ldots}&{ 1.348            }&{ 0.700-1.170    }&{\ldots }&{ 0.516 }&{ 22322 }&{ RRab*} \\
{     V10 }&{ 14.869$\pm$0.031 }&{ 14.826$\pm$0.017 }&{ 14.505$\pm$0.013 }&{ 14.027$\pm$0.018 }&{ 13.919$\pm$0.024 }&{ 0.694 }&{ 0.565            }&{ 0.421          }&{ 0.539 }&{ 0.280 }&{ 12323 }&{   RRc} \\
{     V11 }&{ 15.045$\pm$0.020 }&{ 14.866$\pm$0.026 }&{ 14.476$\pm$0.035 }&{ 14.406$\pm$0.221 }&{ 13.886$\pm$0.032 }&{ 0.675 }&{ 0.784-1.261      }&{ 0.453-1.017    }&{\ldots }&{ 0.576 }&{ 22323 }&{ RRab*} \\
{     V12 }&{ 14.950$\pm$0.024 }&{ 14.891$\pm$0.016 }&{ 14.498$\pm$0.008 }&{ 14.207$\pm$0.009 }&{ 13.915$\pm$0.030 }&{ 0.606 }&{ 0.562            }&{ 0.438          }&{ 0.338 }&{ 0.303 }&{ 13333 }&{   RRc} \\
{     V13 }&{ 15.025$\pm$0.022 }&{ 14.873$\pm$0.007 }&{ 14.471$\pm$0.004 }&{     \ldots       }&{ 13.828$\pm$0.009 }&{ 0.934 }&{ 1.215            }&{ 0.959          }&{\ldots }&{ 0.440 }&{ 12301 }&{  RRab} \\
{     V14 }&{ 15.080$\pm$0.029 }&{ 14.860$\pm$0.067 }&{ 14.520$\pm$0.024 }&{     \ldots       }&{ 13.994$\pm$0.050 }&{ 0.737 }&{ 0.598            }&{ 0.477          }&{\ldots }&{ 0.295 }&{ 12302 }&{   RRc} \\
{     V15 }&{ 15.011$\pm$0.025 }&{ 14.904$\pm$0.024 }&{ 14.368$\pm$0.010 }&{ 14.163$\pm$0.091 }&{ 13.686$\pm$0.034 }&{ 0.926 }&{ 0.884            }&{ 0.724          }&{\ldots }&{ 0.481 }&{ 13323 }&{  RRab} \\
{     V16 }&{ 15.154$\pm$0.103 }&{ 14.912$\pm$0.003 }&{ 14.558$\pm$0.004 }&{     \ldots       }&{ 14.042$\pm$0.013 }&{ \ldots}&{ 0.685            }&{ 0.487          }&{\ldots }&{ 0.305 }&{ 23301 }&{   RRc} \\
{     V18 }&{ 15.216$\pm$0.011 }&{ 14.841$\pm$0.005 }&{ 14.551$\pm$0.005 }&{     \ldots       }&{ 13.849$\pm$0.010 }&{ 1.333 }&{ 1.307            }&{ 1.152          }&{\ldots }&{ 0.574 }&{ 22301 }&{  RRab} \\
{     V19 }&{ 15.455$\pm$0.020 }&{ 15.133$\pm$0.015 }&{ 14.829$\pm$0.005 }&{     \ldots       }&{ 14.319$\pm$0.040 }&{ 0.391 }&{ 0.571            }&{ 0.442          }&{\ldots }&{ 0.277 }&{ 12302 }&{   RRc} \\
{     V20 }&{ 15.158$\pm$0.036 }&{ 14.990$\pm$0.018 }&{ 14.540$\pm$0.008 }&{ 14.209$\pm$0.008 }&{ 13.898$\pm$0.035 }&{ 0.888 }&{ 1.376            }&{ 1.098          }&{ 0.948 }&{ 0.686 }&{ 12313 }&{  RRab} \\
{     V21 }&{ 15.046$\pm$0.018 }&{ 14.698$\pm$0.013 }&{ 14.431$\pm$0.009 }&{ 14.135$\pm$0.009 }&{ 13.908$\pm$0.024 }&{ 0.555 }&{ 0.624            }&{ 0.476          }&{ 0.376 }&{ 0.248 }&{ 12333 }&{   RRc} \\
{     V22 }&{ 15.131$\pm$0.023 }&{ 14.857$\pm$0.009 }&{ 14.545$\pm$0.004 }&{     \ldots       }&{ 13.922$\pm$0.011 }&{ 0.533 }&{ 0.528            }&{ 0.441          }&{\ldots }&{ 0.323 }&{ 12301 }&{  RRc*} \\
{     V23 }&{ 15.304$\pm$0.017 }&{ 15.211$\pm$0.021 }&{ 14.821$\pm$0.011 }&{ 14.680$\pm$0.264 }&{ 14.192$\pm$0.029 }&{ 1.493 }&{ 1.348            }&{ 1.079          }&{\ldots }&{ 0.705 }&{ 23323 }&{  RRab} \\
{     V24 }&{ 15.141$\pm$0.084 }&{ 14.810$\pm$0.008 }&{ 14.448$\pm$0.008 }&{     \ldots       }&{ 13.828$\pm$0.009 }&{ \ldots}&{ 0.469            }&{ 0.408          }&{\ldots }&{ 0.229 }&{ 22202 }&{   RRc} \\
{     V25 }&{ 15.209$\pm$0.252 }&{ 14.889$\pm$0.017 }&{ 14.470$\pm$0.010 }&{ 14.065$\pm$0.010 }&{ 13.894$\pm$0.030 }&{ \ldots}&{ 1.160            }&{ 0.912          }&{ 0.820 }&{ 0.639 }&{ 22313 }&{  RRab} \\
{     V26 }&{ 15.109$\pm$0.021 }&{ 14.996$\pm$0.010 }&{ 14.470$\pm$0.008 }&{ 14.003$\pm$0.013 }&{ 13.773$\pm$0.015 }&{ 0.474 }&{ 0.786            }&{ 0.618          }&{ 0.446 }&{ 0.393 }&{ 12312 }&{  RRab} \\
{     V27 }&{ 15.448$\pm$0.019 }&{ 15.248$\pm$0.024 }&{ 14.665$\pm$0.012 }&{ 14.229$\pm$0.011 }&{ 13.968$\pm$0.032 }&{ 0.685 }&{ 0.707            }&{ 0.562          }&{ 0.406 }&{ 0.341 }&{ 12323 }&{  RRab} \\
{     V30 }&{ 15.089$\pm$0.147 }&{ 14.813$\pm$0.021 }&{ 14.451$\pm$0.010 }&{ 13.962$\pm$0.009 }&{ 13.882$\pm$0.031 }&{ \ldots}&{ 0.443            }&{ 0.393          }&{ 0.276 }&{ 0.216 }&{ 22333 }&{  RRc*} \\
{     V32 }&{ 14.990$\pm$0.019 }&{ 14.860$\pm$0.014 }&{ 14.485$\pm$0.013 }&{     \ldots       }&{ 13.874$\pm$0.024 }&{ 1.001 }&{ 1.437            }&{ 1.133-1.242    }&{\ldots }&{ 0.801 }&{ 13303 }&{ RRab*} \\
{     V33 }&{ 14.935$\pm$0.012 }&{ 14.904$\pm$0.005 }&{ 14.538$\pm$0.005 }&{     \ldots       }&{ 13.912$\pm$0.013 }&{ 1.470 }&{ 1.500            }&{ 1.177          }&{\ldots }&{ 0.727 }&{ 13301 }&{  RRab} \\
{     V34 }&{ 15.045$\pm$0.022 }&{ 14.926$\pm$0.013 }&{ 14.428$\pm$0.011 }&{     \ldots       }&{ 13.761$\pm$0.019 }&{ 1.082 }&{ 0.982            }&{ 0.790          }&{\ldots }&{ 0.497 }&{ 13303 }&{  RRab} \\
{     V35 }&{ 15.015$\pm$0.024 }&{ 14.880$\pm$0.012 }&{ 14.502$\pm$0.008 }&{ 14.290$\pm$0.008 }&{ 13.957$\pm$0.021 }&{ 0.459 }&{ 0.599            }&{ 0.488          }&{ 0.356 }&{ 0.291 }&{ 13333 }&{   RRc} \\
{     V36 }&{ 15.088$\pm$0.009 }&{ 14.791$\pm$0.009 }&{ 14.537$\pm$0.041 }&{ 14.241$\pm$0.008 }&{ 13.912$\pm$0.011 }&{ 0.427 }&{ 0.574            }&{ 0.487          }&{ 0.334 }&{ 0.321 }&{ 11311 }&{   RRc} \\
{     V38 }&{ 15.061$\pm$0.018 }&{ 14.941$\pm$0.011 }&{ 14.465$\pm$0.011 }&{     \ldots       }&{ 13.754$\pm$0.021 }&{ 0.635 }&{ 0.770            }&{ 0.606          }&{\ldots }&{ 0.377 }&{ 13303 }&{  RRab} \\
{     V39 }&{ 15.233$\pm$0.013 }&{ 14.833$\pm$0.006 }&{ 14.534$\pm$0.009 }&{     \ldots       }&{ 13.948$\pm$0.011 }&{ 0.480 }&{ 0.571            }&{ 0.500          }&{\ldots }&{ 0.303 }&{ 12202 }&{   RRc} \\
{     V40 }&{ 15.109$\pm$0.022 }&{ 14.941$\pm$0.017 }&{ 14.511$\pm$0.009 }&{ 13.965$\pm$0.010 }&{ 13.866$\pm$0.036 }&{ 1.116 }&{ 1.394            }&{ 1.121          }&{ 0.851 }&{ 0.714 }&{ 13313 }&{  RRab} \\
{     V41 }&{ 15.209$\pm$0.030 }&{ 14.936$\pm$0.030 }&{ 14.505$\pm$0.013 }&{     \ldots       }&{ 13.791$\pm$0.042 }&{ 1.338 }&{ 1.212            }&{ 0.983          }&{\ldots }&{ 0.656 }&{ 12302 }&{  RRab} \\
{     V44 }&{ 15.315$\pm$0.027 }&{ 15.197$\pm$0.011 }&{ 14.709$\pm$0.009 }&{ 13.902$\pm$0.009 }&{ 14.083$\pm$0.014 }&{ 1.023 }&{ 1.252            }&{ 0.975          }&{ 0.763 }&{ 0.599 }&{ 13322 }&{  RRab} \\
{     V45 }&{ 15.199$\pm$0.028 }&{ 14.886$\pm$0.006 }&{ 14.560$\pm$0.009 }&{     \ldots       }&{ 13.877$\pm$0.007 }&{ 0.975 }&{ 1.089            }&{ 1.110          }&{\ldots }&{ 0.502 }&{ 11101 }&{ RRab*} \\
{     V46 }&{ 15.152$\pm$0.016 }&{ 14.957$\pm$0.005 }&{ 14.501$\pm$0.005 }&{     \ldots       }&{ 13.951$\pm$0.102 }&{ 1.071 }&{ 1.238            }&{ 0.952          }&{\ldots }&{\ldots }&{ 12302 }&{  RRab} \\
{     V47 }&{ 15.102$\pm$0.113 }&{ 14.692$\pm$0.009 }&{ 14.347$\pm$0.004 }&{     \ldots       }&{ 13.778$\pm$0.011 }&{ \ldots}&{ 0.518            }&{ 0.403          }&{\ldots }&{ 0.253 }&{ 22201 }&{   RRc} \\
{     V49 }&{ 15.245$\pm$0.018 }&{ 15.088$\pm$0.006 }&{ 14.597$\pm$0.004 }&{     \ldots       }&{ 13.963$\pm$0.025 }&{ 1.204 }&{ 1.294            }&{ 0.944          }&{\ldots }&{ 0.621 }&{ 13302 }&{  RRab} \\
{     V50 }&{ 15.228$\pm$0.012 }&{ 14.995$\pm$0.004 }&{ 14.638$\pm$0.005 }&{ 14.360$\pm$0.012 }&{ 13.956$\pm$0.013 }&{ 0.523 }&{ 0.668            }&{ 0.461          }&{ 0.359 }&{ 0.235 }&{ 13312 }&{   RRc} \\
{     V51 }&{ 15.025$\pm$0.025 }&{ 14.905$\pm$0.020 }&{ 14.511$\pm$0.009 }&{ 14.504$\pm$0.176 }&{ 13.932$\pm$0.051 }&{ 1.432 }&{ 1.478            }&{ 1.178          }&{\ldots }&{ 0.781 }&{ 13323 }&{  RRab} \\
{     V52 }&{ 14.870$\pm$0.206 }&{ 14.648$\pm$0.023 }&{ 14.245$\pm$0.019 }&{     \ldots       }&{ 13.723$\pm$0.019 }&{ \ldots}&{ 1.313            }&{ 1.372          }&{\ldots }&{ 0.706 }&{ 11101 }&{  RRab} \\
{     V54 }&{ 14.951$\pm$0.025 }&{ 14.910$\pm$0.004 }&{ 14.410$\pm$0.006 }&{ 14.162$\pm$0.163 }&{ 13.718$\pm$0.012 }&{ 0.685 }&{ 0.647            }&{ 0.636          }&{\ldots }&{ 0.409 }&{ 13211 }&{  RRab} \\
{     V55 }&{ 15.735$\pm$0.083 }&{ 15.181$\pm$0.021 }&{ 14.693$\pm$0.021 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{ 1.079            }&{ 0.845          }&{\ldots }&{\ldots }&{ 23311 }&{  RRab} \\
{     V56 }&{ 15.386$\pm$0.020 }&{ 15.203$\pm$0.010 }&{ 14.757$\pm$0.005 }&{     \ldots       }&{ 14.148$\pm$0.015 }&{ 0.791 }&{ 0.657-1.618      }&{ 0.451-1.117    }&{\ldots }&{ 0.507 }&{ 12202 }&{ RRab*} \\
{     V57 }&{ 15.156$\pm$0.011 }&{ 14.974$\pm$0.004 }&{ 14.469$\pm$0.004 }&{     \ldots       }&{ 13.650$\pm$0.013 }&{ 0.711 }&{ 0.755            }&{ 0.597          }&{\ldots }&{ 0.207 }&{ 13302 }&{  RRab} \\
{     V58 }&{ 15.158$\pm$0.127 }&{ 14.791$\pm$0.016 }&{ 14.454$\pm$0.012 }&{ 14.130$\pm$0.012 }&{ 13.948$\pm$0.025 }&{ \ldots}&{ 0.275            }&{ 0.213          }&{ 0.237 }&{ 0.130 }&{ 22232 }&{   RRc} \\
{     V59 }&{ 15.306$\pm$0.423 }&{ 15.120$\pm$0.059 }&{ 14.674$\pm$0.028 }&{ 14.222$\pm$0.015 }&{ 14.041$\pm$0.026 }&{ \ldots}&{ 1.136            }&{ 0.790-1.140    }&{\ldots }&{ 0.573 }&{ 12313 }&{ RRab*} \\
{     V62 }&{ 15.164$\pm$0.038 }&{ 14.828$\pm$0.019 }&{ 14.423$\pm$0.014 }&{ 14.037$\pm$0.014 }&{ 13.814$\pm$0.038 }&{ 0.771 }&{ 1.439            }&{ 1.123          }&{ 0.852 }&{ 0.727 }&{ 13333 }&{  RRab} \\
{     V63 }&{ 15.742$\pm$0.192 }&{ 14.961$\pm$0.011 }&{ 14.461$\pm$0.012 }&{     \ldots       }&{ 13.743$\pm$0.012 }&{ \ldots}&{ 0.606            }&{ 0.483          }&{\ldots }&{ 0.280 }&{ 22202 }&{  RRab} \\
{     V64 }&{ 15.013$\pm$0.024 }&{ 14.886$\pm$0.014 }&{ 14.541$\pm$0.015 }&{     \ldots       }&{ 14.034$\pm$0.022 }&{ 0.810 }&{ 0.585            }&{ 0.485          }&{\ldots }&{ 0.326 }&{ 23303 }&{   RRc} \\
{     V66 }&{ 14.963$\pm$0.103 }&{ 14.865$\pm$0.024 }&{ 14.479$\pm$0.010 }&{ 14.215$\pm$0.009 }&{ 13.881$\pm$0.044 }&{ \ldots}&{ 0.504            }&{ 0.392          }&{ 0.317 }&{ 0.303 }&{ 22232 }&{   RRc} \\
{     V67 }&{ 15.304$\pm$0.013 }&{ 15.085$\pm$0.006 }&{ 14.688$\pm$0.005 }&{ 14.609$\pm$0.097 }&{ 14.081$\pm$0.018 }&{ 1.596 }&{ 1.295            }&{ 0.919-1.074    }&{\ldots }&{ 0.700 }&{ 13312 }&{ RRab*} \\
{     V68 }&{ 14.857$\pm$0.172 }&{ 14.645$\pm$0.006 }&{ 14.243$\pm$0.004 }&{     \ldots       }&{ 13.627$\pm$0.017 }&{ \ldots}&{ 0.512            }&{ 0.378          }&{\ldots }&{ 0.171 }&{ 21301 }&{   RRc} \\
{     V69 }&{ 15.163$\pm$0.028 }&{ 14.943$\pm$0.167 }&{ 14.504$\pm$0.100 }&{     \ldots       }&{ 13.839$\pm$0.020 }&{ 1.261 }&{ 1.400            }&{ 1.018          }&{\ldots }&{ 0.638 }&{ 11101 }&{ RRab*} \\
{     V70 }&{ 14.980$\pm$0.156 }&{ 14.810$\pm$0.014 }&{ 14.466$\pm$0.017 }&{     \ldots       }&{ 13.926$\pm$0.043 }&{ \ldots}&{ 0.531            }&{ 0.433          }&{\ldots }&{ 0.240 }&{ 23303 }&{   RRc} \\
{     V71 }&{ 15.055$\pm$0.188 }&{ 14.877$\pm$0.022 }&{ 14.509$\pm$0.013 }&{ 14.227$\pm$0.013 }&{ 13.948$\pm$0.041 }&{ \ldots}&{ 0.558            }&{ 0.414          }&{ 0.317 }&{ 0.306 }&{ 23333 }&{   RRc} \\
{     V72 }&{ 15.191$\pm$0.012 }&{ 14.809$\pm$0.007 }&{ 14.501$\pm$0.010 }&{     \ldots       }&{ 13.946$\pm$0.017 }&{ 0.520 }&{ 0.553            }&{ 0.431          }&{\ldots }&{ 0.323 }&{ 12202 }&{   RRc} \\
{     V73 }&{ 15.294$\pm$0.018 }&{ 15.190$\pm$0.203 }&{ 14.752$\pm$0.131 }&{     \ldots       }&{ 14.066$\pm$0.078 }&{ 0.427 }&{\ldots            }&{\ldots          }&{\ldots }&{\ldots }&{ 12202 }&{ RRab*} \\
{     V74 }&{ 15.199$\pm$0.021 }&{ 14.944$\pm$0.005 }&{ 14.620$\pm$0.004 }&{     \ldots       }&{ 13.955$\pm$0.017 }&{ 1.121 }&{ 1.532            }&{ 1.123-1.253    }&{\ldots }&{ 0.644 }&{ 12302 }&{ RRab*} \\
{     V75 }&{ 15.100$\pm$0.025 }&{ 14.851$\pm$0.004 }&{ 14.483$\pm$0.004 }&{ 14.160$\pm$0.010 }&{ 13.803$\pm$0.025 }&{ 0.448 }&{ 0.529            }&{ 0.381          }&{ 0.255 }&{ 0.347 }&{ 12211 }&{   RRc} \\
{     V76 }&{ 14.975$\pm$0.023 }&{ 14.804$\pm$0.005 }&{ 14.507$\pm$0.006 }&{     \ldots       }&{ 14.014$\pm$0.013 }&{ 0.346 }&{ 0.485            }&{ 0.380          }&{\ldots }&{ 0.270 }&{ 12201 }&{   RRc} \\
{     V77 }&{ 15.094$\pm$0.023 }&{ 14.899$\pm$0.034 }&{ 14.485$\pm$0.019 }&{ 14.162$\pm$0.020 }&{ 13.856$\pm$0.063 }&{ 0.498 }&{ 0.514            }&{ 0.392          }&{ 0.321 }&{ 0.300 }&{ 23222 }&{   RRc} \\
{     V79 }&{     \ldots       }&{ 14.989$\pm$0.097 }&{ 14.585$\pm$0.015 }&{     \ldots       }&{ 13.787$\pm$0.016 }&{ \ldots}&{ 1.405            }&{ 1.163          }&{\ldots }&{ 0.527 }&{ 02301 }&{  RRab} \\
{     V81 }&{ 15.286$\pm$0.160 }&{ 14.889$\pm$0.005 }&{ 14.524$\pm$0.010 }&{     \ldots       }&{ 13.989$\pm$0.020 }&{ \ldots}&{ 0.532            }&{ 0.474          }&{\ldots }&{ 0.245 }&{ 23302 }&{   RRc} \\
{     V82 }&{ 15.115$\pm$0.121 }&{ 14.825$\pm$0.007 }&{ 14.520$\pm$0.014 }&{     \ldots       }&{ 14.022$\pm$0.052 }&{ \ldots}&{ 0.518            }&{ 0.413          }&{\ldots }&{ 0.257 }&{ 22202 }&{  RRc*} \\
{     V83 }&{ 15.069$\pm$0.177 }&{ 14.864$\pm$0.012 }&{ 14.532$\pm$0.013 }&{     \ldots       }&{ 13.990$\pm$0.024 }&{ \ldots}&{ 0.616            }&{ 0.520          }&{\ldots }&{ 0.302 }&{ 23203 }&{   RRc} \\
{     V84 }&{ 14.786$\pm$0.070 }&{ 14.735$\pm$0.020 }&{ 14.265$\pm$0.016 }&{     \ldots       }&{     \ldots       }&{ 0.880 }&{ 0.832            }&{ 0.655          }&{\ldots }&{\ldots }&{ 12300 }&{  RRab} \\
{     V85 }&{ 15.427$\pm$0.022 }&{ 14.946$\pm$0.006 }&{ 14.513$\pm$0.011 }&{     \ldots       }&{ 13.779$\pm$0.011 }&{ 0.546 }&{ 0.536            }&{ 0.437          }&{\ldots }&{ 0.267 }&{ 12202 }&{  RRab} \\
{     V86 }&{ 15.097$\pm$0.029 }&{ 14.976$\pm$0.016 }&{ 14.509$\pm$0.011 }&{ 14.279$\pm$0.219 }&{ 13.810$\pm$0.038 }&{ 0.959 }&{ 1.262            }&{ 1.001          }&{\ldots }&{ 0.693 }&{ 13322 }&{  RRab} \\
{     V87 }&{ 15.168$\pm$0.019 }&{ 14.926$\pm$0.017 }&{ 14.516$\pm$0.009 }&{ 14.279$\pm$0.009 }&{ 13.919$\pm$0.024 }&{ 0.486 }&{ 0.552            }&{ 0.460          }&{ 0.352 }&{ 0.273 }&{ 13133 }&{   RRc} \\
{     V88 }&{ 15.080$\pm$0.023 }&{ 14.941$\pm$0.005 }&{ 14.503$\pm$0.004 }&{     \ldots       }&{ 13.849$\pm$0.012 }&{ 1.083 }&{ 1.024            }&{ 0.855          }&{\ldots }&{ 0.506 }&{ 23302 }&{  RRab} \\
{     V89 }&{ 15.453$\pm$0.266 }&{ 15.021$\pm$0.018 }&{ 14.613$\pm$0.014 }&{ 14.359$\pm$0.012 }&{ 14.065$\pm$0.037 }&{ \ldots}&{ 0.574            }&{ 0.460          }&{ 0.387 }&{ 0.301 }&{ 22232 }&{   RRc} \\
{     V90 }&{ 15.123$\pm$0.030 }&{ 14.886$\pm$0.017 }&{ 14.454$\pm$0.017 }&{ 14.262$\pm$0.018 }&{ 13.997$\pm$0.055 }&{ 1.277 }&{ 1.395            }&{ 1.130          }&{ 0.921 }&{ 0.816 }&{ 12333 }&{  RRab} \\
{     V91 }&{ 15.028$\pm$0.012 }&{ 14.871$\pm$0.018 }&{ 14.334$\pm$0.004 }&{ 14.034$\pm$0.081 }&{ 13.574$\pm$0.030 }&{ 0.643 }&{ 0.772            }&{ 0.588          }&{\ldots }&{ 0.387 }&{ 13323 }&{  RRab} \\
{     V94 }&{ 15.333$\pm$0.134 }&{ 15.049$\pm$0.006 }&{ 14.763$\pm$0.004 }&{     \ldots       }&{ 14.315$\pm$0.010 }&{ \ldots}&{ 0.265-0.448      }&{ 0.172-0.326    }&{\ldots }&{ 0.106 }&{ 21101 }&{  RRc*} \\
{     V95 }&{ 15.265$\pm$0.011 }&{ 14.930$\pm$0.004 }&{ 14.562$\pm$0.004 }&{ 14.278$\pm$0.083 }&{ 13.884$\pm$0.101 }&{ 0.561 }&{ 0.582            }&{ 0.422          }&{\ldots }&{\ldots }&{ 13322 }&{   RRc} \\
{     V96 }&{ 15.156$\pm$0.027 }&{ 14.883$\pm$0.048 }&{ 14.457$\pm$0.018 }&{ 14.352$\pm$0.121 }&{ 13.809$\pm$0.062 }&{ 0.925 }&{ 1.320            }&{ 1.029          }&{\ldots }&{ 0.700 }&{ 12222 }&{  RRab} \\
{     V97 }&{ 15.074$\pm$0.326 }&{ 14.862$\pm$0.017 }&{ 14.489$\pm$0.008 }&{ 14.361$\pm$0.102 }&{ 13.781$\pm$0.033 }&{ \ldots}&{ 1.110            }&{ 0.941          }&{\ldots }&{ 0.629 }&{ 23323 }&{ RRab*} \\
{     V98 }&{ 15.500$\pm$0.015 }&{ 15.146$\pm$0.004 }&{ 14.773$\pm$0.005 }&{ 14.481$\pm$0.036 }&{ 14.309$\pm$0.017 }&{ 0.500 }&{ 0.665            }&{ 0.461          }&{ 0.380 }&{ 0.250 }&{ 12232 }&{   RRc} \\
{     V99 }&{ 14.847$\pm$0.039 }&{ 14.691$\pm$0.008 }&{ 14.255$\pm$0.004 }&{ 13.892$\pm$0.271 }&{ 13.649$\pm$0.017 }&{ 1.079 }&{ 1.406            }&{ 1.145          }&{\ldots }&{ 0.503 }&{ 12221 }&{  RRab} \\
{    V100 }&{ 15.803$\pm$0.090 }&{ 15.088$\pm$0.029 }&{ 14.638$\pm$0.012 }&{ 14.307$\pm$0.012 }&{ 13.951$\pm$0.051 }&{ \ldots}&{ 1.300            }&{ 1.028          }&{ 0.810 }&{ 0.614 }&{ 13332 }&{  RRab} \\
{    V101 }&{ 15.095$\pm$0.046 }&{ 14.891$\pm$0.018 }&{ 14.563$\pm$0.016 }&{     \ldots       }&{ 14.047$\pm$0.038 }&{ 1.003 }&{ 0.534            }&{ 0.394          }&{\ldots }&{ 0.256 }&{ 12202 }&{   RRc} \\
{    V102 }&{ 15.164$\pm$0.024 }&{ 14.979$\pm$0.015 }&{ 14.519$\pm$0.009 }&{ 14.114$\pm$0.132 }&{ 13.827$\pm$0.053 }&{ 0.648 }&{ 1.209            }&{ 0.933          }&{\ldots }&{ 0.606 }&{ 13323 }&{  RRab} \\
{    V103 }&{ 15.207$\pm$0.013 }&{ 14.818$\pm$0.023 }&{ 14.474$\pm$0.012 }&{ 14.166$\pm$0.011 }&{ 13.959$\pm$0.038 }&{ 0.395 }&{ 0.362            }&{ 0.297          }&{ 0.226 }&{ 0.166 }&{ 13332 }&{   RRc} \\
{    V104 }&{ 15.294$\pm$0.102 }&{ 15.046$\pm$0.004 }&{ 14.507$\pm$0.004 }&{     \ldots       }&{ 13.701$\pm$0.011 }&{ \ldots}&{ 0.525            }&{ 0.378          }&{\ldots }&{ 0.205 }&{ 23302 }&{  RRab} \\
{    V105 }&{ 15.331$\pm$0.016 }&{ 15.076$\pm$0.007 }&{ 14.734$\pm$0.005 }&{     \ldots       }&{ 14.161$\pm$0.011 }&{ 0.399 }&{ 0.648            }&{ 0.461          }&{\ldots }&{ 0.260 }&{ 11302 }&{   RRc} \\
{    V106 }&{ 15.110$\pm$0.024 }&{ 14.861$\pm$0.022 }&{ 14.532$\pm$0.006 }&{ 14.269$\pm$0.013 }&{ 13.924$\pm$0.045 }&{ 1.230 }&{ 1.089-1.652      }&{ 1.083-1.282    }&{ 0.854 }&{ 0.804 }&{ 12312 }&{ RRab*} \\
{    V107 }&{ 15.354$\pm$0.028 }&{ 15.152$\pm$0.022 }&{ 14.753$\pm$0.009 }&{ 14.314$\pm$0.010 }&{ 14.117$\pm$0.034 }&{ 1.426 }&{ 1.457            }&{ 1.169          }&{ 0.895 }&{ 0.793 }&{ 13333 }&{  RRab} \\
{    V108 }&{ 15.126$\pm$0.023 }&{ 14.909$\pm$0.024 }&{ 14.518$\pm$0.014 }&{ 14.297$\pm$0.233 }&{ 13.912$\pm$0.030 }&{ 1.226 }&{ 1.340            }&{ 1.117          }&{\ldots }&{ 0.685 }&{ 13223 }&{  RRab} \\
{    V109 }&{ 15.127$\pm$0.027 }&{ 14.852$\pm$0.018 }&{ 14.426$\pm$0.013 }&{ 14.064$\pm$0.016 }&{ 13.764$\pm$0.027 }&{ 0.759 }&{ 1.247            }&{ 0.995          }&{ 0.857 }&{ 0.599 }&{ 13313 }&{  RRab} \\
{    V110 }&{ 15.126$\pm$0.032 }&{ 14.917$\pm$0.023 }&{ 14.609$\pm$0.009 }&{ 14.235$\pm$0.011 }&{ 14.089$\pm$0.029 }&{ 0.749 }&{ 0.616            }&{ 0.487          }&{ 0.454 }&{ 0.253 }&{ 11132 }&{   RRc} \\
{    V111 }&{ 15.123$\pm$0.025 }&{ 15.037$\pm$0.052 }&{ 14.461$\pm$0.015 }&{ 14.135$\pm$0.095 }&{ 13.739$\pm$0.094 }&{ 0.651 }&{ 0.775            }&{ 0.649          }&{\ldots }&{ 0.389 }&{ 12222 }&{  RRab} \\
{    V112 }&{ 15.494$\pm$0.022 }&{ 14.819$\pm$0.021 }&{ 14.505$\pm$0.019 }&{ 14.186$\pm$0.018 }&{ 14.001$\pm$0.034 }&{ 0.946 }&{ 1.160-1.358      }&{ 1.030-1.160    }&{ 0.818 }&{ 0.674 }&{ 13333 }&{ RRab*} \\
{    V113 }&{ 15.535$\pm$0.286 }&{ 15.006$\pm$0.024 }&{ 14.596$\pm$0.013 }&{ 14.045$\pm$0.013 }&{ 13.977$\pm$0.032 }&{ \ldots}&{ 1.532            }&{ 1.250          }&{ 0.971 }&{ 0.865 }&{ 23313 }&{  RRab} \\
{    V114 }&{ 15.375$\pm$0.176 }&{ 14.937$\pm$0.044 }&{ 14.506$\pm$0.014 }&{ 14.083$\pm$0.013 }&{ 13.810$\pm$0.051 }&{ \ldots}&{ 1.141            }&{ 0.920          }&{ 0.721 }&{ 0.602 }&{ 23313 }&{  RRab} \\
{    V115 }&{ 15.085$\pm$0.021 }&{ 14.959$\pm$0.015 }&{ 14.504$\pm$0.012 }&{ 13.645$\pm$0.015 }&{ 13.860$\pm$0.024 }&{ 1.353 }&{ 1.265            }&{ 0.990-1.160    }&{ 0.959 }&{ 0.638 }&{ 12223 }&{ RRab*} \\
{    V116 }&{ 15.164$\pm$0.027 }&{ 14.931$\pm$0.017 }&{ 14.463$\pm$0.019 }&{     \ldots       }&{ 13.658$\pm$0.024 }&{ 0.969 }&{ 1.013            }&{ 0.653          }&{\ldots }&{ 0.726 }&{ 11101 }&{  RRab} \\
{    V117 }&{ 15.085$\pm$0.108 }&{ 14.890$\pm$0.016 }&{ 14.444$\pm$0.012 }&{ 13.994$\pm$0.010 }&{ 13.908$\pm$0.029 }&{ \ldots}&{ 0.550            }&{ 0.435          }&{ 0.346 }&{ 0.268 }&{ 22323 }&{   RRc} \\
{    V118 }&{ 15.044$\pm$0.030 }&{ 14.963$\pm$0.023 }&{ 14.428$\pm$0.011 }&{ 13.979$\pm$0.010 }&{ 13.734$\pm$0.031 }&{ 1.041 }&{ 1.182            }&{ 1.057          }&{ 0.840 }&{ 0.654 }&{ 12333 }&{  RRab} \\
{    V119 }&{ 15.238$\pm$0.084 }&{ 14.902$\pm$0.027 }&{ 14.614$\pm$0.009 }&{ 14.191$\pm$0.009 }&{ 14.094$\pm$0.059 }&{ \ldots}&{ 0.370            }&{ 0.299          }&{ 0.232 }&{ 0.175 }&{ 23232 }&{   RRc} \\
{    V120 }&{ 15.159$\pm$0.027 }&{ 15.180$\pm$0.018 }&{ 14.755$\pm$0.008 }&{ 14.343$\pm$0.034 }&{ 14.051$\pm$0.038 }&{ 1.461 }&{ 0.960-1.661      }&{ 0.724-1.241    }&{ 0.668 }&{ 0.569 }&{ 13313 }&{ RRab*} \\
{    V121 }&{ 15.187$\pm$0.164 }&{ 14.845$\pm$0.023 }&{ 14.545$\pm$0.010 }&{ 14.051$\pm$0.009 }&{ 14.046$\pm$0.049 }&{ \ldots}&{ 0.364            }&{ 0.286          }&{ 0.220 }&{ 0.193 }&{ 23232 }&{   RRc} \\
{    V122 }&{ 15.022$\pm$0.032 }&{ 14.985$\pm$0.027 }&{ 14.520$\pm$0.008 }&{ 14.113$\pm$0.114 }&{ 13.866$\pm$0.051 }&{ 1.507 }&{ 1.359            }&{ 1.091          }&{\ldots }&{ 0.718 }&{ 13323 }&{  RRab} \\
{    V123 }&{ 15.056$\pm$0.100 }&{ 14.835$\pm$0.025 }&{ 14.457$\pm$0.021 }&{     \ldots       }&{ 13.889$\pm$0.055 }&{ \ldots}&{ 0.477            }&{ 0.422          }&{\ldots }&{ 0.242 }&{ 21101 }&{   RRc} \\
{    V124 }&{ 15.001$\pm$0.039 }&{ 14.914$\pm$0.004 }&{ 14.561$\pm$0.004 }&{     \ldots       }&{ 14.167$\pm$0.039 }&{ 0.761 }&{ 0.730            }&{ 0.504          }&{\ldots }&{\ldots }&{ 13303 }&{   RRc} \\
{    V125 }&{ 14.883$\pm$0.012 }&{ 15.048$\pm$0.009 }&{ 14.587$\pm$0.010 }&{     \ldots       }&{ 13.991$\pm$0.178 }&{ 1.229 }&{ 1.024            }&{ 1.202          }&{\ldots }&{\ldots }&{ 12303 }&{  RRab} \\
{    V126 }&{ 15.294$\pm$0.107 }&{ 14.866$\pm$0.008 }&{ 14.566$\pm$0.008 }&{     \ldots       }&{ 14.017$\pm$0.012 }&{ \ldots}&{ 0.570            }&{ 0.508          }&{\ldots }&{ 0.204 }&{ 12201 }&{   RRc} \\
{    V127 }&{ 15.373$\pm$0.009 }&{ 14.883$\pm$0.008 }&{ 14.632$\pm$0.013 }&{ 14.288$\pm$0.037 }&{ 14.117$\pm$0.008 }&{ 0.299 }&{ 0.397            }&{ 0.325          }&{\ldots }&{ 0.144 }&{ 23332 }&{   RRc} \\
{    V128 }&{ 14.819$\pm$0.273 }&{ 14.828$\pm$0.018 }&{ 14.341$\pm$0.008 }&{ 13.815$\pm$0.088 }&{ 13.650$\pm$0.029 }&{ \ldots}&{ 0.753            }&{ 0.591          }&{\ldots }&{ 0.374 }&{ 23323 }&{  RRab} \\
{    V130 }&{ 15.599$\pm$0.323 }&{ 15.165$\pm$0.011 }&{ 14.731$\pm$0.011 }&{ 14.576$\pm$0.076 }&{ 14.145$\pm$0.016 }&{ \ldots}&{ 1.223            }&{ 0.585-1.234    }&{\ldots }&{ 0.293 }&{ 22211 }&{ RRab*} \\
{    V131 }&{ 15.228$\pm$0.245 }&{ 14.828$\pm$0.020 }&{ 14.456$\pm$0.010 }&{ 14.054$\pm$0.009 }&{ 13.878$\pm$0.035 }&{ \ldots}&{ 0.551            }&{ 0.429          }&{ 0.338 }&{ 0.273 }&{ 22232 }&{   RRc} \\
{    V132 }&{ 15.208$\pm$0.038 }&{ 14.836$\pm$0.038 }&{ 14.427$\pm$0.016 }&{ 14.031$\pm$0.016 }&{ 13.736$\pm$0.051 }&{ 0.864 }&{ 1.188            }&{ 0.985          }&{ 0.764 }&{ 0.556 }&{ 13322 }&{  RRab} \\
{    V134 }&{ 15.402$\pm$0.014 }&{ 15.030$\pm$0.010 }&{ 14.501$\pm$0.010 }&{     \ldots       }&{ 13.711$\pm$0.015 }&{ 0.908 }&{ 1.049            }&{ 0.989          }&{\ldots }&{ 0.402 }&{ 22201 }&{  RRab} \\
{    V135 }&{ 15.135$\pm$0.023 }&{ 14.904$\pm$0.027 }&{ 14.301$\pm$0.025 }&{ 13.672$\pm$0.037 }&{ 13.764$\pm$0.047 }&{ 0.947 }&{ 1.269            }&{ 0.937          }&{ 0.645 }&{ 0.588 }&{ 12332 }&{  RRab} \\
{    V136 }&{ 15.018$\pm$0.016 }&{ 14.712$\pm$0.025 }&{ 14.321$\pm$0.016 }&{ 14.015$\pm$0.020 }&{ 13.823$\pm$0.047 }&{ 0.319 }&{ 0.493            }&{ 0.385          }&{ 0.285 }&{ 0.253 }&{ 12232 }&{   RRc} \\
{    V137 }&{ 15.064$\pm$0.023 }&{ 14.890$\pm$0.020 }&{ 14.540$\pm$0.011 }&{ 14.248$\pm$0.010 }&{ 14.034$\pm$0.046 }&{ 0.503 }&{ 0.617            }&{ 0.498          }&{ 0.364 }&{ 0.282 }&{ 12232 }&{   RRc} \\
{    V139 }&{ 15.175$\pm$0.029 }&{ 14.845$\pm$0.024 }&{ 14.324$\pm$0.012 }&{ 13.964$\pm$0.011 }&{ 13.606$\pm$0.036 }&{ 0.892 }&{ 1.050            }&{ 0.843          }&{ 0.676 }&{ 0.530 }&{ 12333 }&{  RRab} \\
{    V140 }&{ 15.293$\pm$0.199 }&{ 14.671$\pm$0.019 }&{ 14.368$\pm$0.022 }&{ 13.712$\pm$0.020 }&{ 13.794$\pm$0.018 }&{ \ldots}&{ 1.051            }&{ 0.493-1.162    }&{ 0.473 }&{ 0.396 }&{ 21122 }&{ RRab*} \\
{    V141 }&{ 15.175$\pm$0.019 }&{ 14.916$\pm$0.026 }&{ 14.459$\pm$0.014 }&{ 14.101$\pm$0.079 }&{ 13.776$\pm$0.034 }&{ 0.693 }&{ 0.794-1.239      }&{ 0.568-1.050    }&{\ldots }&{ 0.434 }&{ 13323 }&{ RRab*} \\
{    V142 }&{ 15.453$\pm$0.222 }&{ 14.984$\pm$0.013 }&{ 14.466$\pm$0.017 }&{ 14.319$\pm$0.017 }&{ 13.833$\pm$0.038 }&{ \ldots}&{ 0.590            }&{ 0.280-0.640    }&{ 0.350 }&{ 0.517 }&{ 21122 }&{   RRd} \\
{    V143 }&{ 15.008$\pm$0.040 }&{ 14.874$\pm$0.163 }&{ 14.284$\pm$0.036 }&{ 13.752$\pm$0.031 }&{ 13.563$\pm$0.040 }&{ 0.957 }&{ 0.801            }&{ 0.563          }&{ 0.411 }&{ 0.396 }&{ 13213 }&{  RRab} \\
{    V144 }&{ 14.973$\pm$0.149 }&{ 14.967$\pm$0.022 }&{ 14.429$\pm$0.012 }&{ 14.064$\pm$0.014 }&{ 13.684$\pm$0.025 }&{ \ldots}&{ 0.616            }&{ 0.487          }&{ 0.418 }&{ 0.341 }&{ 22232 }&{  RRab} \\
{    V145 }&{ 15.422$\pm$0.177 }&{ 14.972$\pm$0.029 }&{ 14.540$\pm$0.017 }&{ 14.017$\pm$0.026 }&{ 13.987$\pm$0.051 }&{ \ldots}&{ 0.637            }&{ 0.428          }&{ 0.328 }&{ 0.266 }&{ 22233 }&{   RRc} \\
{    V146 }&{ 15.309$\pm$0.027 }&{ 14.996$\pm$0.024 }&{ 14.518$\pm$0.017 }&{ 14.138$\pm$0.013 }&{ 13.832$\pm$0.043 }&{ 0.806 }&{ 1.381            }&{ 1.070          }&{ 0.833 }&{ 0.688 }&{ 12322 }&{  RRab} \\
{    V147 }&{ 15.103$\pm$0.162 }&{ 14.776$\pm$0.026 }&{ 14.404$\pm$0.013 }&{ 13.941$\pm$0.015 }&{ 13.791$\pm$0.056 }&{ \ldots}&{ 0.432            }&{ 0.409          }&{ 0.317 }&{ 0.245 }&{ 22232 }&{   RRc} \\
{    V149 }&{ 15.137$\pm$0.019 }&{ 14.953$\pm$0.007 }&{ 14.507$\pm$0.010 }&{     \ldots       }&{ 13.806$\pm$0.013 }&{ 0.901 }&{ 0.889            }&{ 0.704          }&{\ldots }&{ 0.443 }&{ 11101 }&{  RRab} \\
{    V150 }&{ 15.057$\pm$0.011 }&{ 14.746$\pm$0.005 }&{ 14.282$\pm$0.003 }&{     \ldots       }&{ 13.435$\pm$0.114 }&{ 0.846 }&{ 1.000            }&{ 0.766          }&{\ldots }&{\ldots }&{ 12303 }&{  RRab} \\
{    V153 }&{ 15.163$\pm$0.043 }&{ 14.999$\pm$0.013 }&{ 14.657$\pm$0.011 }&{ 14.396$\pm$0.011 }&{ 13.936$\pm$0.013 }&{ 0.458 }&{ 0.572            }&{ 0.475          }&{ 0.367 }&{ 0.270 }&{ 12232 }&{   RRc} \\
{    V154 }&{ 15.083$\pm$0.022 }&{ 14.871$\pm$0.019 }&{ 14.579$\pm$0.008 }&{ 14.154$\pm$0.011 }&{ 14.005$\pm$0.032 }&{ 0.402 }&{ 0.145            }&{ 0.163          }&{ 0.114 }&{ 0.091 }&{ 12232 }&{   RRc} \\
{    V155 }&{ 15.258$\pm$0.164 }&{ 14.918$\pm$0.018 }&{ 14.490$\pm$0.010 }&{ 14.239$\pm$0.010 }&{ 13.866$\pm$0.026 }&{ \ldots}&{ 0.447            }&{ 0.419          }&{ 0.301 }&{ 0.235 }&{ 22333 }&{   RRc} \\
{    V156 }&{     \ldots       }&{ 14.926$\pm$0.004 }&{ 14.521$\pm$0.004 }&{ 15.429$\pm$0.043 }&{     \ldots       }&{ \ldots}&{ 0.525            }&{ 0.399          }&{ 0.386 }&{\ldots }&{ 02310 }&{   RRc} \\
{    V157 }&{ 15.221$\pm$0.021 }&{ 14.985$\pm$0.035 }&{ 14.590$\pm$0.018 }&{ 14.302$\pm$0.019 }&{ 13.973$\pm$0.049 }&{ 0.374 }&{ 0.524            }&{ 0.459          }&{ 0.341 }&{ 0.245 }&{ 12332 }&{   RRc} \\
{    V158 }&{ 15.077$\pm$0.118 }&{ 14.914$\pm$0.029 }&{ 14.478$\pm$0.024 }&{ 14.105$\pm$0.018 }&{ 13.985$\pm$0.033 }&{ \ldots}&{ 0.465            }&{ 0.406          }&{ 0.327 }&{ 0.250 }&{ 22233 }&{   RRc} \\
{    V160 }&{ 15.196$\pm$0.023 }&{ 14.870$\pm$0.011 }&{ 14.491$\pm$0.011 }&{     \ldots       }&{ 13.871$\pm$0.013 }&{ 0.413 }&{ 0.576            }&{ 0.490          }&{\ldots }&{ 0.262 }&{ 11101 }&{   RRc} \\
{    V163 }&{ 15.191$\pm$0.114 }&{ 14.824$\pm$0.005 }&{ 14.538$\pm$0.007 }&{     \ldots       }&{ 14.077$\pm$0.013 }&{ \ldots}&{ 0.241            }&{ 0.196          }&{\ldots }&{ 0.127 }&{ 22302 }&{   RRc} \\
{    V165 }&{ 15.493$\pm$0.025 }&{     \ldots       }&{     \ldots       }&{ 14.470$\pm$0.012 }&{     \ldots       }&{ 0.671 }&{\ldots            }&{\ldots          }&{ 0.510 }&{\ldots }&{ 10020 }&{ RRab*} \\
{    V166 }&{     \ldots       }&{ 14.922$\pm$0.015 }&{ 14.520$\pm$0.005 }&{ 14.284$\pm$0.012 }&{ 13.975$\pm$0.035 }&{ \ldots}&{ 0.160            }&{ 0.134          }&{ 0.072 }&{ 0.063 }&{ 01111 }&{   RRc} \\
{    V168 }&{ 15.691$\pm$0.022 }&{ 15.494$\pm$0.008 }&{ 15.135$\pm$0.011 }&{ 14.781$\pm$0.066 }&{ 14.597$\pm$0.015 }&{ 0.844 }&{ 0.578            }&{ 0.480          }&{\ldots }&{ 0.237 }&{ 12232 }&{   RRc} \\
{    V169 }&{ 15.204$\pm$0.126 }&{ 14.876$\pm$0.023 }&{ 14.588$\pm$0.009 }&{ 14.357$\pm$0.009 }&{ 14.082$\pm$0.064 }&{ \ldots}&{ 0.275            }&{ 0.229          }&{ 0.140 }&{ 0.145 }&{ 21131 }&{   RRc} \\
{    V172 }&{     \ldots       }&{     \ldots       }&{ 14.175$\pm$0.060 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{\ldots            }&{ 0.802          }&{\ldots }&{\ldots }&{ 00200 }&{  RRab} \\
{    V184 }&{ 15.256$\pm$0.110 }&{ 14.891$\pm$0.014 }&{ 14.594$\pm$0.017 }&{     \ldots       }&{ 14.138$\pm$0.041 }&{ \ldots}&{ 0.263            }&{ 0.206          }&{\ldots }&{ 0.137 }&{ 23302 }&{   RRc} \\
{    V185 }&{ 15.071$\pm$0.147 }&{ 14.748$\pm$0.013 }&{ 14.465$\pm$0.013 }&{     \ldots       }&{ 14.021$\pm$0.018 }&{ \ldots}&{ 0.162            }&{ 0.137          }&{\ldots }&{ 0.073 }&{ 22202 }&{   RRc} \\
{    V261 }&{ 15.137$\pm$0.091 }&{ 15.011$\pm$0.004 }&{ 14.562$\pm$0.004 }&{     \ldots       }&{ 13.855$\pm$0.011 }&{ \ldots}&{ 0.076-0.272      }&{ 0.040-0.130    }&{\ldots }&{ 0.095 }&{ 21102 }&{  RRc*} \\
{    V263 }&{ 14.927$\pm$0.052 }&{ 14.837$\pm$0.012 }&{ 14.304$\pm$0.009 }&{     \ldots       }&{ 13.582$\pm$0.022 }&{ \ldots}&{ 0.275            }&{ 0.222          }&{\ldots }&{ 0.137 }&{ 22202 }&{  RRab} \\
{    V264 }&{ 15.364$\pm$0.020 }&{ 15.070$\pm$0.021 }&{ 14.703$\pm$0.013 }&{     \ldots       }&{ 14.165$\pm$0.047 }&{ 0.465 }&{ 0.501            }&{ 0.430          }&{\ldots }&{ 0.230 }&{ 13302 }&{   RRc} \\
{    V265 }&{ 15.130$\pm$0.124 }&{ 14.882$\pm$0.024 }&{ 14.431$\pm$0.013 }&{ 14.067$\pm$0.010 }&{ 13.868$\pm$0.031 }&{ \ldots}&{ 0.307            }&{ 0.329          }&{ 0.276 }&{ 0.176 }&{ 23232 }&{   RRc} \\
{    V266 }&{ 15.180$\pm$0.075 }&{ 14.859$\pm$0.036 }&{ 14.519$\pm$0.012 }&{ 14.218$\pm$0.013 }&{ 13.980$\pm$0.038 }&{ \ldots}&{ 0.284            }&{ 0.184          }&{ 0.175 }&{ 0.146 }&{ 22222 }&{   RRc} \\
{    V267 }&{ 15.182$\pm$0.016 }&{ 14.773$\pm$0.078 }&{ 14.466$\pm$0.012 }&{ 14.216$\pm$0.013 }&{ 13.935$\pm$0.075 }&{ 0.287 }&{ 0.336            }&{ 0.244          }&{ 0.165 }&{ 0.151 }&{ 12232 }&{   RRc} \\
{    V268 }&{ 15.140$\pm$0.018 }&{ 14.957$\pm$0.004 }&{ 14.544$\pm$0.004 }&{ 14.641$\pm$0.133 }&{     \ldots       }&{ 0.547 }&{ 0.638            }&{ 0.467          }&{\ldots }&{\ldots }&{ 13320 }&{  RRab} \\
{    V270 }&{ 15.231$\pm$0.123 }&{ 14.810$\pm$0.037 }&{ 14.559$\pm$0.014 }&{ 14.213$\pm$0.016 }&{ 13.978$\pm$0.042 }&{ \ldots}&{ 0.205            }&{ 0.206          }&{ 0.141 }&{ 0.132 }&{ 22332 }&{   RRc} \\
{    V271 }&{ 15.181$\pm$0.233 }&{ 14.972$\pm$0.049 }&{ 14.492$\pm$0.063 }&{ 14.219$\pm$0.013 }&{ 13.869$\pm$0.071 }&{ \ldots}&{ 0.444            }&{ 0.300          }&{ 0.380 }&{ 0.162 }&{ 21121 }&{   RRc} \\
{    V272 }&{ 15.222$\pm$0.083 }&{ 14.918$\pm$0.013 }&{ 14.594$\pm$0.019 }&{     \ldots       }&{ 14.113$\pm$0.038 }&{ \ldots}&{ 0.223            }&{ 0.166          }&{\ldots }&{ 0.089 }&{ 23302 }&{   RRc} \\
{    V273 }&{ 15.094$\pm$0.096 }&{ 14.938$\pm$0.024 }&{ 14.575$\pm$0.034 }&{ 14.318$\pm$0.011 }&{ 13.991$\pm$0.035 }&{ \ldots}&{ 0.491            }&{ 0.291          }&{ 0.240 }&{ 0.250 }&{ 22333 }&{   RRc} \\
{    V274 }&{ 15.107$\pm$0.097 }&{ 14.889$\pm$0.016 }&{ 14.579$\pm$0.008 }&{ 14.381$\pm$0.008 }&{ 14.130$\pm$0.051 }&{ \ldots}&{ 0.259            }&{ 0.224          }&{ 0.179 }&{ 0.143 }&{ 23332 }&{   RRc} \\
{    V275 }&{ 15.344$\pm$0.178 }&{ 14.925$\pm$0.027 }&{ 14.504$\pm$0.014 }&{ 14.197$\pm$0.013 }&{ 13.910$\pm$0.041 }&{ \ldots}&{ 0.409            }&{ 0.144-0.358    }&{ 0.129 }&{ 0.209 }&{ 22322 }&{  RRc*} \\
{    V276 }&{ 15.142$\pm$0.105 }&{ 14.867$\pm$0.005 }&{ 14.549$\pm$0.007 }&{ 14.226$\pm$0.035 }&{ 14.078$\pm$0.013 }&{ \ldots}&{ 0.269            }&{ 0.198          }&{\ldots }&{ 0.111 }&{ 22232 }&{   RRc} \\
{    V277 }&{ 15.127$\pm$0.063 }&{ 14.797$\pm$0.040 }&{ 14.463$\pm$0.025 }&{ 14.158$\pm$0.015 }&{ 13.930$\pm$0.036 }&{ \ldots}&{ 0.154            }&{ 0.120          }&{ 0.094 }&{ 0.075 }&{ 23333 }&{   RRc} \\
{    V280 }&{ 15.273$\pm$0.111 }&{ 14.958$\pm$0.017 }&{ 14.674$\pm$0.025 }&{ 14.545$\pm$0.017 }&{ 14.239$\pm$0.034 }&{ \ldots}&{ 0.219            }&{ 0.081-0.241    }&{ 0.158 }&{ 0.119 }&{ 01122 }&{  RRc*} \\
{    V281 }&{     \ldots       }&{     \ldots       }&{ 14.633$\pm$0.010 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{\ldots            }&{ 0.055          }&{\ldots }&{\ldots }&{ 00200 }&{   RRc} \\
{    V283 }&{     \ldots       }&{     \ldots       }&{ 18.132$\pm$0.021 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{\ldots            }&{ 1.107          }&{\ldots }&{\ldots }&{ 00300 }&{  RRab} \\
{    V285 }&{ 15.139$\pm$0.015 }&{ 14.858$\pm$0.007 }&{ 14.549$\pm$0.009 }&{ 14.239$\pm$0.011 }&{ 14.071$\pm$0.011 }&{ 0.233 }&{ 0.266            }&{ 0.210          }&{\ldots }&{ 0.133 }&{ 12232 }&{   RRc} \\
{    V288 }&{ 15.324$\pm$0.059 }&{ 14.861$\pm$0.008 }&{ 14.636$\pm$0.013 }&{     \ldots       }&{ 14.107$\pm$0.033 }&{ \ldots}&{ 0.115            }&{ 0.095          }&{\ldots }&{\ldots }&{ 12203 }&{   RRc} \\
{    V289 }&{ 15.290$\pm$0.017 }&{ 14.909$\pm$0.003 }&{ 14.628$\pm$0.004 }&{     \ldots       }&{ 14.056$\pm$0.011 }&{ 0.287 }&{ 0.329            }&{ 0.248          }&{\ldots }&{ 0.156 }&{ 13302 }&{   RRc} \\
{    V291 }&{ 15.124$\pm$0.085 }&{ 14.720$\pm$0.023 }&{ 14.466$\pm$0.028 }&{     \ldots       }&{ 14.002$\pm$0.044 }&{ \ldots}&{ 0.153            }&{ 0.174          }&{\ldots }&{ 0.107 }&{ 22202 }&{  RRc*} \\
{   NV339 }&{ 15.153$\pm$0.108 }&{ 14.803$\pm$0.024 }&{ 14.467$\pm$0.013 }&{ 14.070$\pm$0.015 }&{ 13.971$\pm$0.046 }&{ \ldots}&{ 0.121            }&{ 0.135          }&{ 0.092 }&{ 0.042 }&{ 22232 }&{   RRc} \\
{   NV340 }&{ 15.252$\pm$0.096 }&{ 14.851$\pm$0.015 }&{ 14.556$\pm$0.004 }&{ 14.121$\pm$0.022 }&{ 14.057$\pm$0.023 }&{ \ldots}&{ 0.239            }&{ 0.140          }&{ 0.066 }&{ 0.163 }&{ 22222 }&{   RRc} \\
{   NV341 }&{ 15.232$\pm$0.151 }&{ 14.871$\pm$0.035 }&{ 14.450$\pm$0.005 }&{ 13.931$\pm$0.058 }&{ 14.012$\pm$0.074 }&{ \ldots}&{ 0.365            }&{ 0.262          }&{ 0.186 }&{ 0.202 }&{ 22222 }&{   RRc} \\
{   NV342 }&{ 15.210$\pm$0.311 }&{ 14.928$\pm$0.005 }&{ 14.591$\pm$0.004 }&{ 14.278$\pm$0.012 }&{ 14.119$\pm$0.015 }&{ \ldots}&{ 0.266            }&{ 0.206          }&{ 0.225 }&{ 0.189 }&{ 23332 }&{   RRc} \\
{   NV343 }&{ 15.183$\pm$0.138 }&{ 14.860$\pm$0.034 }&{ 14.567$\pm$0.018 }&{ 14.278$\pm$0.019 }&{ 13.956$\pm$0.086 }&{ \ldots}&{ 0.330            }&{ 0.288          }&{ 0.245 }&{ 0.132 }&{ 22232 }&{   RRc} \\
{   NV344 }&{ 15.159$\pm$0.077 }&{ 14.833$\pm$0.034 }&{ 14.533$\pm$0.013 }&{ 14.327$\pm$0.013 }&{ 14.069$\pm$0.099 }&{ \ldots}&{ 0.085            }&{ 0.082          }&{ 0.076 }&{ 0.058 }&{ 22222 }&{   RRc} \\
{   NV346 }&{ 15.236$\pm$0.020 }&{ 14.835$\pm$0.085 }&{ 14.480$\pm$0.014 }&{ 14.174$\pm$0.018 }&{ 13.917$\pm$0.093 }&{ 0.563 }&{ 0.519            }&{ 0.361          }&{ 0.264 }&{ 0.196 }&{ 12232 }&{   RRc} \\
{   NV347 }&{ 15.333$\pm$0.247 }&{ 14.851$\pm$0.034 }&{ 14.499$\pm$0.014 }&{ 14.347$\pm$0.013 }&{ 13.813$\pm$0.058 }&{ \ldots}&{ 0.629            }&{ 0.480          }&{ 0.409 }&{ 0.286 }&{ 22322 }&{   RRc} \\
{   NV349 }&{ 15.179$\pm$0.104 }&{ 14.765$\pm$0.068 }&{ 14.358$\pm$0.040 }&{ 14.087$\pm$0.049 }&{ 13.870$\pm$0.109 }&{ \ldots}&{ 0.355            }&{ 0.269          }&{ 0.212 }&{ 0.202 }&{ 22222 }&{   RRc} \\
{   NV350 }&{ 15.018$\pm$0.029 }&{ 14.877$\pm$0.022 }&{ 14.496$\pm$0.005 }&{ 14.044$\pm$0.013 }&{ 13.877$\pm$0.032 }&{ 1.106 }&{ 0.521            }&{ 0.415          }&{ 0.333 }&{ 0.263 }&{ 12232 }&{   RRc} \\
{   NV351 }&{     \ldots       }&{     \ldots       }&{     \ldots       }&{ 12.366$\pm$0.015 }&{     \ldots       }&{ \ldots}&{\ldots            }&{\ldots          }&{ 0.085 }&{\ldots }&{ 00020 }&{   RRc} \\
{   NV352 }&{ 15.218$\pm$0.234 }&{ 14.755$\pm$0.019 }&{ 14.425$\pm$0.031 }&{ 14.041$\pm$0.033 }&{ 13.853$\pm$0.024 }&{ \ldots}&{ 0.469            }&{ 0.312          }&{ 0.266 }&{ 0.285 }&{ 22322 }&{   RRc} \\
{   NV353 }&{ 15.269$\pm$0.244 }&{ 14.894$\pm$0.031 }&{ 14.409$\pm$0.025 }&{ 14.045$\pm$0.036 }&{ 13.794$\pm$0.056 }&{ \ldots}&{ 0.498            }&{ 0.364          }&{ 0.313 }&{ 0.272 }&{ 22222 }&{   RRc} \\
{   NV354 }&{ 15.190$\pm$0.120 }&{ 14.909$\pm$0.022 }&{ 14.485$\pm$0.010 }&{ 14.207$\pm$0.011 }&{ 13.899$\pm$0.030 }&{ \ldots}&{ 0.378            }&{ 0.383          }&{ 0.293 }&{ 0.189 }&{ 21331 }&{   RRc} \\
{   NV357 }&{ 15.146$\pm$0.072 }&{ 14.892$\pm$0.004 }&{ 14.561$\pm$0.005 }&{ 14.092$\pm$0.017 }&{ 14.113$\pm$0.025 }&{ \ldots}&{ 0.039            }&{ 0.053          }&{ 0.024 }&{\ldots }&{ 22322 }&{   RRc} \\
{   NV366 }&{ 14.679$\pm$0.148 }&{ 14.591$\pm$0.011 }&{ 14.058$\pm$0.013 }&{ 13.318$\pm$0.051 }&{ 13.361$\pm$0.011 }&{ \ldots}&{ 0.482            }&{ 0.310          }&{\ldots }&{ 0.299 }&{ 21111 }&{  RRab} \\
{   NV399 }&{ 15.206$\pm$0.090 }&{ 14.862$\pm$0.030 }&{ 14.626$\pm$0.011 }&{ 14.164$\pm$0.010 }&{ 14.115$\pm$0.015 }&{ \ldots}&{\ldots            }&{ 0.084          }&{ 0.063 }&{\ldots }&{ 23323 }&{   RRc} \\
{   NV457 }&{     \ldots       }&{     \ldots       }&{ 16.474$\pm$0.120 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{\ldots            }&{ 0.957          }&{\ldots }&{\ldots }&{ 00300 }&{  RRab} \\
{   NV458 }&{     \ldots       }&{     \ldots       }&{ 15.764$\pm$0.090 }&{     \ldots       }&{     \ldots       }&{ \ldots}&{\ldots            }&{ 0.396          }&{\ldots }&{\ldots }&{ 00300 }&{  RRab} 
   \enddata
\tablenotetext{a}{Mean {\it UBVRI\/} magnitudes. The means were computed as intensity averages 
and then transformed into magnitudes.} 
\tablenotetext{b}{Luminosity amplitudes in {\it UBVRI\/}. The amplitudes were estimated as 
the difference between the minimum and the maximum of the spline fit. The {\it U\/}-band 
amplitude is only available for a few variables (see Appendix). The minimum 
and maximum amplitudes of candidate Blazhko RRLs and of the candidate mixed-mode 
variable were estimated as the amplitudes of the lower and of the upper envelope 
of the observed data points.}
\tablenotetext{c}{Photometric quality index of the light curves taking account 
of the phase coverage, uncertainties on individual measurements and photometric 
scatter. The ranking is: 0, not available; 1, poor; 2, decent; 3, good.}
\tablenotetext{d}{Pulsation mode identification. RRab: fundamental; 
RRc: first overtone; RRd: mixed-mode . An asterisk marks the variables that are 
candidate Blazhko RRLs.}
\label{tab:phot_rr_opt}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 4
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{4}
\begin{deluxetable*}{l c c c c c c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Mean amplitude ratios for RRab, RRc and for the global (All) sample of 
$\omega$ Cen RRLs.}
\tablehead{   
              & \multicolumn{2}{c}{RRab} & \multicolumn{2}{c}{RRc} & \multicolumn{2}{c}{All}  \\
              &   mean    &    $\sigma$  &   mean    &  $\sigma$ &   mean    &  $\sigma$       }
\startdata                      
$AB$/$AV$ & 1.25$\pm$0.01 & 0.11 & 1.26$\pm$0.02 & 0.16 & 1.26$\pm$0.01 & 0.12 \\
$AR$/$AV$ & 0.80$\pm$0.03 & 0.10 & 0.77$\pm$0.02 & 0.12 & 0.78$\pm$0.01 & 0.11 \\
$AI$/$AV$ & 0.63$\pm$0.01 & 0.07 & 0.63$\pm$0.01 & 0.10 & 0.63$\pm$0.01 & 0.08 \\
$AV$/$AI$ & 1.57$\pm$0.02 & 0.13 & 1.63$\pm$0.03 & 0.23 & 1.60$\pm$0.02 & 0.20 \\
$AB$/$AR$ & 1.59$\pm$0.07 & 0.28 & 1.57$\pm$0.04 & 0.23 & 1.57$\pm$0.03 & 0.24 \\
$AB$/$AI$ & 1.96$\pm$0.02 & 0.14 & 2.03$\pm$0.04 & 0.32 & 2.00$\pm$0.02 & 0.26 
\enddata
\label{tab:amplratio}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 5
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{5}
\begin{deluxetable*}{l c c r c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Parameters of the four Gaussians adopted to fit the {\it V\/}-band magnitude 
distribution of $\omega$ Cen RRLs.}
\tablehead{ Fit\tablenotemark{a}  &  $\mu$  & $\sigma$ & $A$  & Relative area }
\startdata                     
1 & 14.47 &  0.06  &  29.95  &  0.51 \\
2 & 14.56 &  0.07  &  12.62  &  0.25 \\
3 & 14.71 &  0.08  &   4.81  &  0.11 \\
4 & 14.31 &  0.11  &   4.01  &  0.13 
\enddata
\tablenotetext{a}{Gaussian fit of the form A*$\exp{((x-x_0)/\sigma)^2}$.}
\label{tab:gaussfit}
\end{deluxetable*}

%\clearpage
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 6
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{6}
\begin{deluxetable*}{l c c c c c c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Pulsation properties of RRLs in different gas poor stellar systems and 
in $\omega$ Cen.}
% \tablehead{ System & <$P_{c}$>\tablenotemark{a} & <$P_{ab}$>\tablenotemark{a} & $N_c$/$N_{tot}$\tablenotemark{b} & [Fe/H]\tablenotemark{c} \\
%                    &   days     & days      &                 & }
\tablehead{ System & <$P_{c}$>\tablenotemark{a} & $N_c$ & <$P_{ab}$>\tablenotemark{a} & $N_{ab}$ & $N_c$/$N_{tot}$\tablenotemark{b} & [Fe/H]\tablenotemark{c} \\
                   &   days   &  & days  &    &                 & }
                   \startdata                  
\multicolumn{7}{c}{OoIII/Oo0} \\
\ngc{6388} &           0.384$\pm$0.017 &   18 & 0.739$\pm$0.037 &   13 & 0.58  & --0.55 \\
\ngc{6441} &           0.380$\pm$0.016 &   23 & 0.755$\pm$0.016 &   47 & 0.32  & --0.45 \\
\hline
Total     &         0.382$\pm$0.012 &   41 & 0.752$\pm$0.015 &   60 & 0.40  & --0.55/--0.45 \\ 
\hline
\hline
\multicolumn{7}{c}{OoI} \\
\ngc{5272}        &    0.328$\pm$0.007 &   46 & 0.564$\pm$0.005 &  135 & 0.25  &  --1.50 \\
\ngc{5904}        &    0.318$\pm$0.005 &   38 & 0.551$\pm$0.008 &   86 & 0.31  &  --1.29 \\
\ngc{6121}        &    0.293$\pm$0.011 &   14 & 0.548$\pm$0.014 &   31 & 0.31  &  --1.16 \\
\ngc{6229}     &       0.336$\pm$0.014 &    8 & 0.552$\pm$0.009 &   29 & 0.22  &  --1.47 \\
\ngc{6266}         &   0.296$\pm$0.005 &   35 & 0.556$\pm$0.008 &   67 & 0.34  &  --1.18 \\
\ngc{6362}     &       0.294$\pm$0.009 &   17 & 0.547$\pm$0.016 &   18 & 0.49  &  --0.99 \\
\ngc{6981}         &   0.320$\pm$0.013 &    7 & 0.568$\pm$0.009 &   36 & 0.16  &  --1.42 \\
\hline
Total     &         0.312$\pm$0.003 &  165 & 0.557$\pm$0.003 &  402 & 0.29  & [--1.50,--1.00] \\
\hline
\hline
\multicolumn{7}{c}{OoInt} \\
IC4499     &        0.342$\pm$0.008 &   17 & 0.581$\pm$0.008 &   59 & 0.22  & --1.53 \\
\ngc{3201}     &       0.330$\pm$0.015 &    7 & 0.555$\pm$0.005 &   72 & 0.09  & --1.59 \\
\ngc{6715}         &   0.335$\pm$0.011 &   11 & 0.592$\pm$0.008 &   72 & 0.13  & --1.49 \\
\ngc{6934}     &       0.308$\pm$0.014 &    9 & 0.574$\pm$0.009 &   68 & 0.12  & --1.47 \\
\ngc{7006}     &       0.333$\pm$0.016 &    6 & 0.559$\pm$0.008 &   53 & 0.10  & --1.52 \\
\hline
Total     &         0.332$\pm$0.005 &   50 & 0.573$\pm$0.004 &  324 & 0.13  & [--1.65,--1.50] \\
\hline
\hline
\multicolumn{7}{c}{OoII} \\
\ngc{4590} &           0.368$\pm$0.007 &   15 & 0.634$\pm$0.020 &   12 & 0.39  &  --2.23 \\
\ngc{5024} &           0.344$\pm$0.007 &   29 & 0.661$\pm$0.016 &   19 & 0.60  &  --2.10 \\
\ngc{5286} &           0.333$\pm$0.008 &   22 & 0.656$\pm$0.017 &   30 & 0.42  &  --1.69 \\
\ngc{7078} &           0.369$\pm$0.006 &   45 & 0.648$\pm$0.008 &   50 & 0.40  &  --2.37 \\
\hline
Total     &         0.356$\pm$0.004 &  111 & 0.651$\pm$0.007 &  111 & 0.44  & [--2.40,--1.70] \\
\hline
\hline
\multicolumn{7}{c}{UFD+dSph} \\
Bootes &                      0.366$\pm$0.021 &    5 & 0.684$\pm$0.032 &    7 & 0.38  & --2.55 \\
Canes Venaticorum I &         0.378$\pm$0.012 &    5 & 0.604$\pm$0.006 &   18 & 0.22  & --1.98 \\
Canes Venaticorum II &        0.358           &    1 & 0.743           &    1 & 0.50  & --2.21 \\
Carina &                      0.417$\pm$0.029 &   17 & 0.634$\pm$0.006 &   57 & 0.21  & --1.72 \\
Cetus &                       0.378$\pm$0.004 &  107 & 0.613$\pm$0.002 &  506 & 0.17  & --1.90 \\
Coma Berenices &              0.320           &    1 & 0.670           &    1 & 0.50  & --2.60 \\
Draco &                       0.375$\pm$0.006 &   30 & 0.615$\pm$0.003 &  214 & 0.11  & --1.93 \\
Hercules &                    0.399$\pm$0.002 &    3 & 0.678$\pm$0.013 &    6 & 0.33  & --2.41 \\
Leo I &                       0.352$\pm$0.007 &   28 & 0.599$\pm$0.005 &  136 & 0.17  & --1.43 \\
Leo IV &                         \ldots       &    0 & 0.655$\pm$0.028 &    3 & 0.17  & --2.54 \\
Leo T &                          \ldots       &    0 & 0.603           &    1 & 0.17  & --2.02 \\
Sculptor &                    0.336$\pm$0.004 &   88 & 0.587$\pm$0.007 &  133 & 0.40  & --1.68 \\
SEGUE 2 &                        \ldots       &    0 & 0.748           &    1 & 0.40  & --2.22 \\
Tucana &                      0.353$\pm$0.004 &   82 & 0.604$\pm$0.004 &  216 & 0.28  & --1.95 \\
Ursa Major I &                0.402$\pm$0.005 &    2 & 0.628$\pm$0.032 &    5 & 0.29  & --2.18 \\
Ursa Major II &                  \ldots       &    0 & 0.780           &    1 & 0.29  & --2.47 \\
\hline
Total     &                   0.362$\pm$0.003 &  369 & 0.610$\pm$0.001 & 1306 & 0.21  & [--2.60,--1.40] \\
\hline
\hline
$\omega$ Cen                & 0.359$\pm$0.005 &  101 & 0.668$\pm$0.013 &   85 & 0.54  & [--2.00,--0.60] 
\enddata
\tablenotetext{a}{Mean FO and F period (days).}  
\tablenotetext{b}{Ratio between the number of FO ($N_c$) and the total ($N_{ab}$+$N_d$+$N_c$) number of RRLs.}  
\tablenotetext{c}{Range in iron abundance covered by the selected stellar systems. 
Iron abundances for GCs come from the \citep{harris1996} catalog, while dSphs and UFDs 
from \citet{kirby2013}; \citet{mcconnachie2012}; \citet{fabrizio2015}.}
\label{tab:oosterhoff_comparison}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 7
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{7}
\begin{deluxetable*}{rrc rrc rrc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Empirical {\it I\/}-band Period-Luminosity relations of the form 
$M_I$=$a$ + $b\log{P}$ for $\omega$ Cen RRLs.}
\tablehead{
a{\tablenotemark{a}}& b{\tablenotemark{a}}& $\sigma${\tablenotemark{a}}& a{\tablenotemark{b}}&
b{\tablenotemark{b}}& $\sigma${\tablenotemark{b}}& a{\tablenotemark{c}} & b{\tablenotemark{c}} & $\sigma${\tablenotemark{c}} \\
                       mag & mag & mag & mag & mag  & mag  & mag & mag & mag}
\startdata
     \multicolumn{3}{c}{RRc} & \multicolumn{3}{c}{RRab} & \multicolumn{3}{c}{All} \\
%   13.252 &      --1.624 &  0.058 &      13.480 &      --1.976 &  0.078 &      13.556 &      --1.358 &  0.062 \\
% $\pm$ 0.047 & $\pm$ 0.105 &       & $\pm$ 0.024 & $\pm$ 0.123 &       & $\pm$ 0.014 & $\pm$ 0.052 &      \\
  13.252 &      --1.624 &  0.058 &      13.485 &      --1.955 &  0.078 &      13.563 &      --1.335 &  0.061 \\
$\pm$ 0.047 & $\pm$ 0.105 &       & $\pm$ 0.026 & $\pm$ 0.129 &       & $\pm$ 0.015 & $\pm$ 0.053 &      
     \enddata
%\tablecomments{Table~2 is available in its entirety via the link to the machine-readable}
\tablenotetext{a}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for first overtone (RRc) variables.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\tablenotetext{b}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for fundamental (RRab) variables.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\tablenotetext{c}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for the global RRL sample (All). 
The periods of RRc variables were fundamentalized by adopting $\log{P_{F}} = \log{P_{FO}} + 0.127$.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\label{tbl:omegacen_pl_empirical}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 8
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{8}
\begin{deluxetable*}{lc rrc rrc rrc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Empirical optical Period-Wesenheit relations for $\omega$ Cen RRLs.}
\tablehead{
PW{\tablenotemark{a}} &  $\zeta$\tablenotemark{b} & a{\tablenotemark{c}}& b{\tablenotemark{c}}& 
$\sigma${\tablenotemark{c}}& a{\tablenotemark{d}}&
b{\tablenotemark{d}}& $\sigma${\tablenotemark{d}}& a{\tablenotemark{e}} & b{\tablenotemark{e}} & $\sigma${\tablenotemark{e}} \\
                     &  & mag & mag & mag & mag & mag  & mag  & mag & mag & mag}
\startdata
       &   & \multicolumn{3}{c}{RRc} & \multicolumn{3}{c}{RRab} & \multicolumn{3}{c}{All} \\
\multicolumn{10}{c}{Dual-band PW relations} \\ 
{\it V\/},\bmv  & 3.06 & 12.242 &      -2.750 &  0.136 &      12.622 &      -2.919 &  0.122 &      12.670 &      -2.574 &  0.132 \\
              &   & $\pm$ 0.110 & $\pm$ 0.243 &       & $\pm$  0.041 & $\pm$ 0.204 &       & $\pm$  0.031 & $\pm$ 0.112 & \\
{\it I\/},\bmi  & 0.78 & 12.070 &      -2.734 &  0.081 &      12.460 &      -2.868 &  0.075 &      12.511 &      -2.503 &  0.079 \\
              &   & $\pm$ 0.065 & $\pm$ 0.144 &       & $\pm$  0.025 & $\pm$ 0.124 &       & $\pm$  0.019 & $\pm$ 0.068 & \\
{\it I\/},\vmi  & 1.38 & 11.990 &      -2.765 &  0.093 &      12.442 &      -2.658 &  0.086 &      12.460 &      -2.443 &  0.089 \\
              &   & $\pm$ 0.074 & $\pm$ 0.165 &       & $\pm$  0.030 & $\pm$ 0.149 &       & $\pm$  0.021 & $\pm$ 0.077 & \\
\multicolumn{10}{c}{Triple-band PW relations} \\ 
{\it V\/},\bmi  & 1.34 & 12.120 &      -2.725 &  0.083 &      12.514 &      -2.844 &  0.079 &      12.561 &      -2.486 &  0.084 \\
              &   & $\pm$ 0.067 & $\pm$ 0.147 &       & $\pm$  0.026 & $\pm$ 0.131 &       & $\pm$  0.020 & $\pm$ 0.071 & \\              
              \enddata
\tablenotetext{a}{PW relations of the form: $W(X,Y-Z)$ = a + b$\log\ P$, where
$W(X,Y-Z) = X + (A_X/(A_Y-A_Z))(Y-Z)$ is the Wesenheit magnitude. {\it Z\/}$\neq${\it X\/} only for triple-band relations.}
\tablenotetext{b}{Color coefficient in Wesenheit magnitude: $\zeta$=$A_X/(A_Y-A_Z)$}
\tablenotetext{c}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for first overtone (RRc) variables.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\tablenotetext{d}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for fundamental (RRab) variables.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\tablenotetext{e}{Zero-point (a), slope (b) and standard deviation ($\sigma$) for for the global RRL sample (All). 
The periods of RRc variables were fundamentalized by adopting $\log{P_{F}} = \log{P_{FO}} + 0.127$.
The errors on the zero-point and on the slope are listed in the 2nd row.}
\label{tbl:omegacen_pw_empirical}
\end{deluxetable*}

% ______________________________________________________________________________________
% 					TABLE 9
% ______________________________________________________________________________________
\clearpage
\tablenum{9}
\begin{deluxetable*}{l l l c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{True distance moduli to $\omega$ Cen: literature and current estimates.}
\tablehead{$\mu_0$ & E(\bmv)\tablenotemark{a} & Ref. & Notes\tablenotemark{b} \\ mag & mag & & }
\startdata  
13.61                           & 0.11          & \citet{longmore1990}   & (1)  \\
13.65$\pm$0.12                  & 0.13          & \citet{thompson2001} & (2)  \\
13.70$\pm$0.11                  & 0.11$\pm$0.01 & \citet{bellazzini2004} & (3)  \\
13.77$\pm$0.07                  & 0.11$\pm$0.01 & \citet{delprincipe_etal2006} &   (4)  \\
13.72                           & 0.11$\pm$0.01 & \citet{sollima2006b} &   (5)  \\
13.75$\pm$0.13                  & 0.11          & \citet{vandeven2006} &   (6)  \\
13.49$\pm$0.14~/~13.51$\pm$0.12 & 0.131         & \citet{kaluzny_etal2007} & (7) \\
13.65$\pm$0.09                  & 0.11$\pm$0.02 & \citet{bono2008b} & (8) \\
13.75$\pm$0.11                  & 0.11$\pm$0.02 & \citet{bono2008b} & (9) \\
13.70$\pm$0.03                  & 0.12          & \citet{navarrete2016} & (10) \\
13.71$\pm$0.08$\pm$0.01         &    \ldots     & This paper & (11) \\
13.71$\pm$0.08$\pm$0.01         &    \ldots     & This paper & (12) 
\enddata
\tablenotetext{a}{Reddening towards $\omega$ Cen adopted in distance determinations. 
(1): \citet{buonanno1989}, (2,5): \citet{schlegel1998}, (3,4): \citet{lub2002}, 
(6,7): \citet{kaluzny2002,calamida2005}, (8,9): This paper.} 

\tablenotetext{b}{
(1) \citet{longmore1990} derived $\mu$ using the {\it K\/}-band PL relation. 
They calibrated the relation by adopting $M_{K,o,-0.3} = 0.06\mathrm{[Fe/H]}-0.24$, 
where $M_{K,o,-0.3}$ is the reddening-corrected {\it K\/} magnitude at $\log{P} = -0.3$. 
(2) \citet{thompson2001} used the surface brightness method applied to the detached 
eclipsing binary---OGLEGC 17---to derive the absolute distance to $\omega$ Cen. 
They found $d=5360\pm300$ pc.
(3) \citet{bellazzini2004} using a new calibration of the Tip of the Red Giant 
Branch (TRGB) in the {\it IJHK\/} bands as a function of the global metallicity [M/H].
(4) Distance modulus to $\omega$ Cen derived by \citet{delprincipe_etal2006} using the 
semi-empirical calibration of the {\it K\/}-band PL relation by \citet{bono2003a}.
(5) Distance modulus to $\omega$ Cen derived by \citet{sollima2006b} using a new 
calibration of the {\it K\/}-band PL relation. Their zero-point is based on the 
trigonometric parallax of the prototype RR Lyr \citep{benedict2011}).
(6) Distance to $\omega$ Cen derived by constructing axisymmetric dynamical
models of the cluster. The models were fitted to the proper motion and radial
velocity measurements to provide an estimate of the distance ($4.8\pm0.3$ \kpc).
(7) Distance to $\omega$ Cen estimated by \citet{kaluzny_etal2007} using the detached eclipsing binary 
(V209). The two distance moduli are for the primary (closest) and for the secondary 
(farthest) star of the binary system. 
(8, 9) Distances to $\omega$ Cen estimated by \citet{bono2008b}, using the calibration 
of the TRGB provided by \citet{lee1993}. The latter estimate is based on the
empirical {\it K\/}-band PL relation provided by \citep{sollima2008}. 
(10) Distance modulus to $\omega$ Cen derived by \citet{navarrete2016} using the 
$J$- and $K$-band PL relations \citep{alonsogarcia2015} for both RRLs and Type II Cepheids.
(11, 12) Distances to $\omega$ Cen based on the current semi-empirical and theoretical
calibration of the reddening independent PW({\it V\/},\bmi) relations. See text 
(\S~\ref{chapt_distance_omega}) for more details. 
}
\label{tbl:omegadistance}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 10 
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\clearpage
\tablenum{10}
\begin{deluxetable*}{l c c c c c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Metallicity estimates ([Fe/H]) of candidate $\omega$ Cen RRLs based on 
spectroscopy (S06) and on photometric indices (R00, our).}
\tablehead{ 
& \multicolumn{5}{c}{[Fe/H]} \\
ID & S06\tablenotemark{a}   & Rey\tablenotemark{b}   & S06$+$Rey\tablenotemark{c} & PLI\tablenotemark{d} & S06$+$Rey$+$PLI\tablenotemark{e}}
\startdata   
 V3            &        \ldots     & --1.54$\pm$0.05  &  --1.73$\pm$0.05 &   --1.59       &   --1.72$\pm$0.04 \\                                                              
 V4            &        \ldots     & --1.74$\pm$0.05  &  --1.95$\pm$0.05 &   --2.24       &   --1.96$\pm$0.08 \\                                                    
 V5            &   --1.24$\pm$0.11 & --1.35$\pm$0.08  &  --1.43$\pm$0.17 &   --0.78       &   --1.22$\pm$0.43 \\                                                    
 V7            &        \ldots     & --1.46$\pm$0.08  &  --1.64$\pm$0.08 &   --1.80       &   --1.66$\pm$0.07 \\                                                    
 V8            &        \ldots     & --1.91$\pm$0.28  &  --2.13$\pm$0.28 &   --1.49       &   --1.77$\pm$0.45 \\                                                    
 V9            &        \ldots     & --1.49$\pm$0.06  &  --1.67$\pm$0.06 &   --0.70       &   --1.62$\pm$0.31 \\                                                    
 V10           &        \ldots     & --1.66$\pm$0.10  &  --1.86$\pm$0.10 &   --1.90       &   --1.87$\pm$0.02 \\                                                    
 V11           &   --1.61$\pm$0.22 & --1.67$\pm$0.13  &  --1.81$\pm$0.15 &   --2.09       &   --1.89$\pm$0.18 \\                                                    
 V12           &        \ldots     & --1.53$\pm$0.14  &  --1.71$\pm$0.14 &   --1.71       &   --1.71$\pm$0.00 \\                                                    
 V13           &        \ldots     & --1.91$\pm$0.50  &  --2.13$\pm$0.50 &   --1.71       &   --1.80$\pm$0.23 \\                                                    
 V14           &        \ldots     & --1.71$\pm$0.13  &  --1.91$\pm$0.13 &   --1.33       &   --1.79$\pm$0.34 \\                                                    
 V15           &   --1.68$\pm$0.18 & --1.64$\pm$0.39  &  --1.72$\pm$0.07 &   --1.74       &   --1.72$\pm$0.01 \\                                                    
 V16           &   --1.65$\pm$0.46 & --1.29$\pm$0.08  &  --1.46$\pm$0.05 &   --1.88       &   --1.48$\pm$0.11 \\                                                    
 V18           &        \ldots     & --1.78$\pm$0.28  &  --1.99$\pm$0.28 &   --1.90       &   --1.94$\pm$0.06 \\                                                    
 V19           &        \ldots     & --1.22$\pm$0.05  &  --1.37$\pm$0.05 &       \ldots   &   --1.37$\pm$0.05 \\                                                    
 V20           &   --1.52$\pm$0.34 &     \ldots       &  --1.54$\pm$0.34 &   --1.66       &   --1.62$\pm$0.08 \\                                                    
 V21           &        \ldots     & --0.90$\pm$0.11  &  --1.02$\pm$0.11 &   --1.87       &   --1.16$\pm$0.44 \\                                                    
 V22           &   --1.60$\pm$0.99 & --1.63$\pm$0.17  &  --1.82$\pm$0.05 &   --1.51       &   --1.81$\pm$0.09 \\                                                    
 V23           &   --1.35$\pm$0.58 & --1.08$\pm$0.14  &  --1.23$\pm$0.05 &   --0.71       &   --1.21$\pm$0.14 \\                                                    
 V24           &        \ldots     & --1.86$\pm$0.03  &  --2.08$\pm$0.03 &   --1.14       &   --2.07$\pm$0.16 \\                                                    
 V25           &        \ldots     & --1.57$\pm$0.14  &  --1.76$\pm$0.14 &   --1.88       &   --1.79$\pm$0.07 \\                                                    
 V26           &   --1.81$\pm$0.12 & --1.68$\pm$0.10  &  --1.86$\pm$0.04 &   --1.36       &   --1.85$\pm$0.11 \\                                                    
 V27           &   --1.16$\pm$0.14 & --1.50$\pm$0.26  &  --1.29$\pm$0.30 &   --1.24       &   --1.26$\pm$0.03 \\                                                    
 V30           &   --1.62$\pm$0.28 & --1.75$\pm$0.17  &  --1.87$\pm$0.20 &   --1.65       &   --1.79$\pm$0.15 \\                                                    
 V32           &        \ldots     & --1.53$\pm$0.16  &  --1.71$\pm$0.16 &   --1.77       &   --1.73$\pm$0.04 \\                                                    
 V33           &   --1.58$\pm$0.42 & --2.09$\pm$0.23  &  --2.16$\pm$0.44 &   --1.66       &   --1.78$\pm$0.30 \\                                                    
 V34           &        \ldots     & --1.71$\pm$0.50  &  --1.91$\pm$0.50 &   --1.72       &   --1.76$\pm$0.11 \\                                                    
 V35           &   --1.63$\pm$0.36 & --1.56$\pm$0.08  &  --1.74$\pm$0.03 &   --1.42       &   --1.74$\pm$0.05 \\                                                    
 V36           &        \ldots     & --1.49$\pm$0.23  &  --1.67$\pm$0.23 &   --1.86       &   --1.76$\pm$0.14 \\                                                    
 V38           &   --1.64$\pm$0.40 & --1.75$\pm$0.18  &  --1.91$\pm$0.16 &   --1.50       &   --1.79$\pm$0.26 \\                                                    
 V39           &        \ldots     & --1.96$\pm$0.29  &  --2.19$\pm$0.29 &   --1.37       &   --1.72$\pm$0.57 \\                                                    
 V40           &   --1.62$\pm$0.19 & --1.60$\pm$0.08  &  --1.77$\pm$0.08 &   --1.72       &   --1.77$\pm$0.02 \\                                                    
 V41           &        \ldots     & --1.89$\pm$0.48  &  --2.11$\pm$0.48 &   --1.97       &   --2.00$\pm$0.08 \\                                                    
 V44           &   --1.29$\pm$0.35 & --1.40$\pm$0.12  &  --1.54$\pm$0.11 &   --0.90       &   --1.44$\pm$0.33 \\                                                    
 V45           &        \ldots     & --1.78$\pm$0.25  &  --1.99$\pm$0.25 &   --1.97       &   --1.98$\pm$0.02 \\                                                    
 V46           &        \ldots     & --1.88$\pm$0.17  &  --2.10$\pm$0.17 &       \ldots   &   --2.10$\pm$0.17 \\                                                    
 V47           &        \ldots     & --1.58$\pm$0.31  &  --1.77$\pm$0.31 &   --1.16       &   --1.40$\pm$0.42 \\                                                    
 V49           &        \ldots     & --1.98$\pm$0.11  &  --2.21$\pm$0.11 &   --1.35       &   --2.07$\pm$0.45 \\                                                    
 V50           &        \ldots     & --1.59$\pm$0.19  &  --1.78$\pm$0.19 &   --1.44       &   --1.65$\pm$0.23 \\                                                    
 V51           &   --1.84$\pm$0.23 & --1.64$\pm$0.21  &  --1.85$\pm$0.02 &   --1.75       &   --1.85$\pm$0.01 \\                                                    
 V52           &        \ldots     & --1.42$\pm$0.04  &  --1.59$\pm$0.04 &   --2.40       &   --1.61$\pm$0.18 \\                                                    
 V54           &   --1.80$\pm$0.23 & --1.66$\pm$0.12  &  --1.85$\pm$0.02 &   --1.75       &   --1.85$\pm$0.01 \\                                                    
 V55           &        \ldots     & --1.23$\pm$0.31  &  --1.38$\pm$0.31 &       \ldots   &   --1.38$\pm$0.31 \\                                                    
 V56           &        \ldots     & --1.26$\pm$0.15  &  --1.42$\pm$0.15 &   --0.52       &   --1.18$\pm$0.56 \\                                                    
 V57           &        \ldots     & --1.89$\pm$0.14  &  --2.11$\pm$0.14 &   --2.04       &   --2.09$\pm$0.04 \\                                                    
 V58           &   --1.91$\pm$0.31 & --1.37$\pm$0.18  &  --1.64$\pm$0.24 &   --1.78       &   --1.71$\pm$0.10 \\                                                    
 V59           &        \ldots     & --1.00$\pm$0.28  &  --1.13$\pm$0.28 &   --1.54       &   --1.36$\pm$0.29 \\                                                    
 V62           &        \ldots     & --1.62$\pm$0.29  &  --1.81$\pm$0.29 &   --2.13       &   --1.99$\pm$0.22 \\                                                    
 V63           &        \ldots     & --1.73$\pm$0.09  &  --1.94$\pm$0.09 &   --1.32       &   --1.87$\pm$0.28 \\                                                    
 V64           &        \ldots     & --1.46$\pm$0.23  &  --1.64$\pm$0.23 &   --1.66       &   --1.65$\pm$0.01 \\                                                    
 V66           &        \ldots     & --1.68$\pm$0.34  &  --1.88$\pm$0.34 &   --1.61       &   --1.70$\pm$0.18 \\                                                    
 V67           &   --1.19$\pm$0.23 & --1.10$\pm$0.50  &  --1.22$\pm$0.02 &   --0.94       &   --1.22$\pm$0.03 \\                                                    
 V68           &        \ldots     & --1.60$\pm$0.01  &  --1.79$\pm$0.01 &   --1.57       &   --1.79$\pm$0.01 \\                                                    
 V69           &        \ldots     & --1.52$\pm$0.14  &  --1.70$\pm$0.14 &   --1.75       &   --1.71$\pm$0.03 \\                                                    
 V70           &   --1.74$\pm$0.30 & --1.94$\pm$0.15  &  --2.09$\pm$0.23 &   --1.57       &   --1.85$\pm$0.36 \\                                                    
 V71           &   --1.74$\pm$0.28 &     \ldots       &  --1.76$\pm$0.28 &   --2.01       &   --1.90$\pm$0.17 \\                                                    
 V72           &        \ldots     & --1.32$\pm$0.22  &  --1.48$\pm$0.22 &   --1.54       &   --1.51$\pm$0.04 \\                                                    
 V73           &        \ldots     & --1.50$\pm$0.09  &  --1.68$\pm$0.09 &   --0.95       &   --1.60$\pm$0.33 \\                                                    
 V74           &        \ldots     & --1.83$\pm$0.36  &  --2.05$\pm$0.36 &   --2.18       &   --2.14$\pm$0.09 \\                                                    
 V75           &   --1.82$\pm$0.99 & --1.49$\pm$0.08  &  --1.67$\pm$0.02 &   --1.92       &   --1.67$\pm$0.03 \\                                                    
 V76           &        \ldots     & --1.45$\pm$0.13  &  --1.63$\pm$0.13 &   --1.93       &   --1.69$\pm$0.17 \\                                                    
 V77           &   --1.84$\pm$0.43 & --1.81$\pm$0.50  &  --1.93$\pm$0.11 &   --1.48       &   --1.86$\pm$0.23 \\                                                    
 V79           &        \ldots     & --1.39$\pm$0.18  &  --1.56$\pm$0.18 &   --2.37       &   --1.84$\pm$0.54 \\                                                    
 V81           &   --1.99$\pm$0.43 & --1.72$\pm$0.31  &  --1.95$\pm$0.06 &   --1.15       &   --1.91$\pm$0.26 \\                                                                
 V82           &   --1.71$\pm$0.56 & --1.56$\pm$0.20  &  --1.75$\pm$0.01 &   --1.91       &   --1.75$\pm$0.01 \\                                                    
 V83           &        \ldots     & --1.30$\pm$0.22  &  --1.46$\pm$0.22 &   --1.73       &   --1.58$\pm$0.19 \\                                                    
 V84           &        \ldots     & --1.47$\pm$0.10  &  --1.65$\pm$0.10 &       \ldots   &   --1.65$\pm$0.10 \\                                                    
 V85           &        \ldots     & --1.87$\pm$0.31  &  --2.09$\pm$0.31 &   --1.56       &   --1.77$\pm$0.37 \\                                                    
 V86           &   --1.99$\pm$0.23 & --1.81$\pm$0.18  &  --2.02$\pm$0.01 &   --1.96       &   --2.02$\pm$0.00 \\                                                    
 V87           &        \ldots     & --1.44$\pm$0.19  &  --1.62$\pm$0.19 &   --1.53       &   --1.59$\pm$0.06 \\                                                    
 V88           &        \ldots     & --1.65$\pm$0.23  &  --1.85$\pm$0.23 &   --1.46       &   --1.67$\pm$0.28 \\                                                    
 V89           &   --1.66$\pm$0.23 & --1.37$\pm$0.28  &  --1.62$\pm$0.10 &   --0.88       &   --1.52$\pm$0.36 \\                                                    
 V90           &   --1.78$\pm$0.31 & --2.21$\pm$0.50  &  --1.98$\pm$0.42 &   --1.16       &   --1.37$\pm$0.51 \\                                                    
 V91           &   --1.81$\pm$0.30 & --1.44$\pm$0.17  &  --1.67$\pm$0.13 &   --1.97       &   --1.73$\pm$0.18 \\                                                    
 V94           &        \ldots     & --1.00$\pm$0.11  &  --1.13$\pm$0.11 &   --1.72       &   --1.23$\pm$0.31 \\                                                    
 V95           &        \ldots     & --1.84$\pm$0.55  &  --2.06$\pm$0.55 &       \ldots   &   --2.06$\pm$0.55 \\                                                    
 V96           &        \ldots     & --1.22$\pm$0.50  &  --1.37$\pm$0.50 &   --2.12       &   --1.97$\pm$0.43 \\                                                    
 V97           &   --1.74$\pm$0.17 & --1.56$\pm$0.37  &  --1.76$\pm$0.01 &   --1.85       &   --1.76$\pm$0.00 \\                                                    
 V98           &        \ldots     & --1.05$\pm$0.12  &  --1.18$\pm$0.12 &       \ldots   &   --1.18$\pm$0.12 \\                                                    
 V99           &   --1.91$\pm$0.25 & --1.66$\pm$0.14  &  --1.88$\pm$0.04 &   --2.20       &   --1.89$\pm$0.07 \\                                                    
 V100          &        \ldots     & --1.58$\pm$0.14  &  --1.77$\pm$0.14 &   --1.80       &   --1.78$\pm$0.02 \\                                                   
 V101          &        \ldots     & --1.88$\pm$0.32  &  --2.10$\pm$0.32 &   --1.63       &   --1.81$\pm$0.32 \\                                          
 V102          &   --1.65$\pm$0.16 & --1.84$\pm$0.13  &  --1.90$\pm$0.27 &   --1.58       &   --1.73$\pm$0.23 \\                                          
 V103          &   --1.78$\pm$0.27 & --1.92$\pm$0.11  &  --2.10$\pm$0.17 &   --2.50       &   --2.23$\pm$0.26 \\                                          
 V104          &        \ldots     & --1.83$\pm$0.18  &  --2.05$\pm$0.18 &   --1.36       &   --1.81$\pm$0.46 \\                                          
 V105          &        \ldots     & --1.24$\pm$0.18  &  --1.39$\pm$0.18 &   --0.94       &   --1.24$\pm$0.30 \\                                          
 V106          &   --1.90$\pm$0.26 & --1.50$\pm$0.23  &  --1.79$\pm$0.17 &   --1.83       &   --1.80$\pm$0.03 \\                                          
 V107          &        \ldots     & --1.36$\pm$0.11  &  --1.53$\pm$0.11 &   --1.13       &   --1.46$\pm$0.21 \\                                          
 V108          &   --1.63$\pm$0.13 & --1.93$\pm$0.23  &  --1.77$\pm$0.31 &   --1.72       &   --1.74$\pm$0.03 \\                                          
 V109          &   --1.70$\pm$0.07 & --1.51$\pm$0.25  &  --1.72$\pm$0.01 &   --1.64       &   --1.72$\pm$0.00 \\                                          
 V110          &   --1.65$\pm$0.52 & --2.14$\pm$0.16  &  --2.33$\pm$0.29 &   --1.51       &   --1.86$\pm$0.57 \\                                          
 V111          &   --1.79$\pm$0.09 & --1.66$\pm$0.04  &  --1.85$\pm$0.03 &   --1.68       &   --1.85$\pm$0.03 \\                                          
 V112          &        \ldots     & --1.81$\pm$0.26  &  --2.02$\pm$0.26 &   --2.16       &   --2.09$\pm$0.10 \\                                          
 V113          &        \ldots     & --1.65$\pm$0.34  &  --1.85$\pm$0.34 &   --1.49       &   --1.62$\pm$0.24 \\                                          
 V114          &   --1.61$\pm$0.99 & --1.32$\pm$0.30  &  --1.49$\pm$0.06 &   --1.78       &   --1.51$\pm$0.09 \\                                          
 V115          &   --1.64$\pm$0.32 & --1.87$\pm$0.01  &  --2.09$\pm$0.02 &   --1.78       &   --2.09$\pm$0.03 \\                                          
 V116          &   --1.11$\pm$0.17 & --1.27$\pm$0.44  &  --1.17$\pm$0.14 &   --2.41       &   --1.47$\pm$0.75 \\                                          
 V117          &        \ldots     & --1.68$\pm$0.25  &  --1.88$\pm$0.25 &   --1.18       &   --1.53$\pm$0.49 \\                                          
 V118          &   --2.04$\pm$0.14 & --1.62$\pm$0.23  &  --1.99$\pm$0.15 &   --2.66       &   --2.17$\pm$0.42 \\                                          
 V119          &        \ldots     & --1.61$\pm$0.10  &  --1.80$\pm$0.10 &   --2.03       &   --1.83$\pm$0.11 \\                                          
 V120          &   --1.15$\pm$0.16 & --1.39$\pm$0.06  &  --1.51$\pm$0.18 &   --1.24       &   --1.42$\pm$0.18 \\                                          
 V121          &   --1.83$\pm$0.40 & --1.46$\pm$0.13  &  --1.66$\pm$0.09 &   --2.41       &   --1.75$\pm$0.34 \\                                          
 V122          &   --1.79$\pm$0.21 & --2.02$\pm$0.18  &  --2.07$\pm$0.31 &   --1.71       &   --1.85$\pm$0.25 \\                                          
 V123          &        \ldots     & --1.64$\pm$0.01  &  --1.84$\pm$0.01 &   --0.53       &   --1.84$\pm$0.07 \\                                          
 V124          &        \ldots     & --1.33$\pm$0.23  &  --1.49$\pm$0.23 &   --0.97       &   --1.25$\pm$0.37 \\                                          
 V125          &   --1.81$\pm$0.38 & --1.67$\pm$0.22  &  --1.86$\pm$0.02 &       \ldots   &   --1.86$\pm$0.02 \\                                          
 V126          &        \ldots     & --1.31$\pm$0.13  &  --1.47$\pm$0.13 &   --1.83       &   --1.55$\pm$0.21 \\                                          
 V127          &        \ldots     & --1.59$\pm$0.08  &  --1.78$\pm$0.08 &   --1.88       &   --1.79$\pm$0.04 \\                                          
 V128          &        \ldots     & --1.88$\pm$0.04  &  --2.10$\pm$0.04 &   --1.82       &   --2.09$\pm$0.06 \\                                          
 V130          &        \ldots     & --1.46$\pm$0.17  &  --1.64$\pm$0.17 &   --1.14       &   --1.48$\pm$0.33 \\                                          
 V131          &   --1.66$\pm$0.48 & --1.56$\pm$0.20  &  --1.74$\pm$0.03 &   --1.88       &   --1.74$\pm$0.02 \\                                          
 V132          &        \ldots     & --1.91$\pm$0.20  &  --2.13$\pm$0.20 &   --2.35       &   --2.22$\pm$0.15 \\                                          
 V134          &        \ldots     & --1.80$\pm$0.41  &  --2.01$\pm$0.41 &   --2.51       &   --2.38$\pm$0.32 \\                                          
 V135          &   --1.57$\pm$0.18 & --2.20$\pm$0.50  &  --1.69$\pm$0.39 &   --2.34       &   --2.15$\pm$0.42 \\                                          
 V136          &   --1.64$\pm$0.37 & --1.83$\pm$0.47  &  --1.81$\pm$0.27 &   --2.27       &   --2.06$\pm$0.33 \\                                          
 V137          &        \ldots     & --1.19$\pm$0.18  &  --1.34$\pm$0.18 &   --1.86       &   --1.52$\pm$0.35 \\                                          
 V139          &   --1.83$\pm$0.20 & --1.46$\pm$0.04  &  --1.65$\pm$0.06 &       \ldots   &   --1.65$\pm$0.06 \\                                          
 V140          &   --1.72$\pm$0.15 &     \ldots       &  --1.74$\pm$0.15 &   --2.24       &   --1.87$\pm$0.31 \\                                          
 V141          &   --2.20$\pm$0.36 & --1.55$\pm$0.36  &  --1.98$\pm$0.34 &   --1.85       &   --1.89$\pm$0.09 \\                                          
 V142          &   --1.81$\pm$0.24 &     \ldots       &  --1.83$\pm$0.24 &       \ldots   &   --1.83$\pm$0.24 \\                                          
 V143          &        \ldots     & --1.87$\pm$0.14  &  --2.09$\pm$0.14 &   --2.41       &   --2.17$\pm$0.19 \\                                          
 V144          &        \ldots     & --1.71$\pm$0.12  &  --1.91$\pm$0.12 &   --1.62       &   --1.86$\pm$0.16 \\                                          
 V145          &        \ldots     & --1.58$\pm$0.07  &  --1.77$\pm$0.07 &   --1.43       &   --1.75$\pm$0.12 \\                                          
 V146          &        \ldots     &     \ldots       &       \ldots     &   --1.93       &   --1.93$\pm$0.25 \\                                          
 V147          &        \ldots     & --1.66$\pm$0.14  &  --1.86$\pm$0.14 &   --2.00       &   --1.89$\pm$0.08 \\                                          
 V149          &        \ldots     & --1.21$\pm$0.24  &  --1.36$\pm$0.24 &   --1.76       &   --1.55$\pm$0.28 \\                                          
 V150          &        \ldots     & --1.76$\pm$0.34  &  --1.97$\pm$0.34 &       \ldots   &   --1.97$\pm$0.34 \\                                          
 V151          &        \ldots     &     \ldots       &  --1.46$\pm$0.24 &       \ldots   &   --1.46$\pm$0.24 \\                                          
 V153          &        \ldots     & --1.38$\pm$0.19  &  --1.55$\pm$0.19 &   --1.58       &   --1.56$\pm$0.02 \\                                          
 V154          &   --1.49$\pm$0.23 & --1.39$\pm$0.12  &  --1.55$\pm$0.03 &   --2.31       &   --1.56$\pm$0.13 \\                                          
 V155          &        \ldots     & --1.46$\pm$0.09  &  --1.64$\pm$0.09 &   --1.61       &   --1.64$\pm$0.02 \\                                          
 V156          &   --1.51$\pm$0.38 & --1.40$\pm$0.04  &  --1.57$\pm$0.01 &       \ldots   &   --1.57$\pm$0.01 \\                                          
 V157          &        \ldots     & --1.49$\pm$0.10  &  --1.67$\pm$0.10 &   --0.98       &   --1.57$\pm$0.34 \\                                          
 V158          &   --1.64$\pm$0.49 & --1.25$\pm$0.06  &  --1.41$\pm$0.04 &   --1.57       &   --1.41$\pm$0.03 \\                                          
 V160          &        \ldots     & --1.66$\pm$0.50  &  --1.86$\pm$0.50 &   --1.84       &   --1.85$\pm$0.01 \\                                   
 V163          &        \ldots     & --1.18$\pm$0.27  &  --1.33$\pm$0.27 &   --1.99       &   --1.68$\pm$0.46 \\                                          
 V166          &        \ldots     &     \ldots       &       \ldots     &   --2.15       &   --2.15$\pm$0.25 \\                                          
 V169          &   --1.65$\pm$0.19 &     \ldots       &  --1.67$\pm$0.19 &   --1.83       &   --1.73$\pm$0.11 \\                                        
 V184          &        \ldots     &     \ldots       &       \ldots     &   --1.78       &   --1.78$\pm$0.25 \\          
 V185          &        \ldots     &     \ldots       &       \ldots     &   --1.98       &   --1.98$\pm$0.25 \\                                         
 V261          &   --1.50$\pm$0.35 &     \ldots       &  --1.52$\pm$0.35 &   --1.87       &   --1.75$\pm$0.23 \\                                          
 V263          &   --1.73$\pm$0.19 &     \ldots       &  --1.75$\pm$0.19 &   --1.41       &   --1.62$\pm$0.23 \\                                          
 V264          &        \ldots     &     \ldots       &       \ldots     &   --1.20       &   --1.20$\pm$0.25 \\                                          
 V265          &   --2.00$\pm$0.29 &     \ldots       &  --2.02$\pm$0.29 &   --1.47       &   --1.70$\pm$0.39 \\                                          
 V266          &        \ldots     &     \ldots       &       \ldots     &   --1.89       &   --1.89$\pm$0.25 \\                                          
 V267          &   --1.62$\pm$0.63 &     \ldots       &  --1.64$\pm$0.63 &   --2.93       &   --2.76$\pm$0.63 \\                                          
 V268          &   --1.76$\pm$0.24 &     \ldots       &  --1.78$\pm$0.24 &       \ldots   &   --1.78$\pm$0.24 \\                                          
 V270          &        \ldots     &     \ldots       &       \ldots     &   --2.69       &   --2.69$\pm$0.25 \\                                          
 V271          &   --1.80$\pm$0.21 &     \ldots       &  --1.82$\pm$0.21 &   --1.12       &   --1.53$\pm$0.48 \\                                          
 V272          &        \ldots     &     \ldots       &       \ldots     &   --1.78       &   --1.78$\pm$0.25 \\                                        
 V273          &        \ldots     &     \ldots       &       \ldots     &   --1.53       &   --1.53$\pm$0.25 \\                                          
 V274          &        \ldots     &     \ldots       &       \ldots     &   --1.67       &   --1.67$\pm$0.25 \\                                          
 V275          &   --1.66$\pm$0.36 &     \ldots       &  --1.68$\pm$0.36 &   --1.91       &   --1.83$\pm$0.15 \\                                          
 V276          &        \ldots     &     \ldots       &       \ldots     &   --2.10       &   --2.10$\pm$0.25 \\                                          
 V277          &        \ldots     &     \ldots       &       \ldots     &   --2.26       &   --2.26$\pm$0.25 \\                                          
 V280          &        \ldots     &     \ldots       &       \ldots     &   --1.56       &   --1.56$\pm$0.25 \\                                          
 V285          &        \ldots     &     \ldots       &       \ldots     &   --1.70       &   --1.70$\pm$0.25 \\                                              
 V288          &        \ldots     &     \ldots       &       \ldots     &   --2.17       &   --2.17$\pm$0.25 \\                                              
 V289          &        \ldots     &     \ldots       &       \ldots     &   --2.25       &   --2.25$\pm$0.25 \\                                           
 V291          &        \ldots     &     \ldots       &       \ldots     &   --2.09       &   --2.09$\pm$0.25 \\                                           
 NV339         &        \ldots     &     \ldots       &       \ldots     &   --3.00       &   --3.00$\pm$0.25 \\                                           
 NV340         &        \ldots     &     \ldots       &       \ldots     &   --2.38       &   --2.38$\pm$0.25 \\                                         
 NV341         &   --1.78$\pm$0.59 &     \ldots       &  --1.80$\pm$0.59 &   --2.61       &   --2.48$\pm$0.41 \\                                     
 NV342         &   --1.71$\pm$0.55 &     \ldots       &  --1.73$\pm$0.55 &   --1.80       &   --1.79$\pm$0.04 \\                                     
 NV343         &        \ldots     &     \ldots       &       \ldots     &   --2.91       &   --2.91$\pm$0.25 \\                                         
 NV344         &   --1.52$\pm$0.54 &     \ldots       &  --1.54$\pm$0.54 &   --2.04       &   --1.95$\pm$0.27 \\                                         
 NV346         &   --1.66$\pm$0.27 &     \ldots       &  --1.68$\pm$0.27 &   --2.82       &   --2.29$\pm$0.80 \\                                         
 NV350         &   --1.45$\pm$0.40 &     \ldots       &  --1.47$\pm$0.40 &   --2.12       &   --1.94$\pm$0.41 \\                                     
 NV352         &        \ldots     &     \ldots       &       \ldots     &   --1.97       &   --1.97$\pm$0.25 \\                                      
 NV353         &   --1.93$\pm$0.31 &     \ldots       &  --1.95$\pm$0.31 &   --2.31       &   --2.17$\pm$0.25 \\                                      
 NV354         &   --1.73$\pm$0.23 &     \ldots       &  --1.75$\pm$0.23 &   --1.29       &   --1.54$\pm$0.33 \\                              
 NV357         &   --1.64$\pm$0.99 &     \ldots       &  --1.66$\pm$0.99 &   --2.08       &   --2.05$\pm$0.14 \\ 
 NV366         &   --1.61$\pm$0.14 &     \ldots       &  --1.63$\pm$0.14 &       \ldots   &   --1.63$\pm$0.14 \\  
 NV399         &   --1.70$\pm$0.67 &     \ldots       &  --1.72$\pm$0.67 &   --1.80       &   --1.79$\pm$0.04 \\  
\enddata                                                                                                       
\label{tbl:omegametallicity}                                                                                   
\tablenotetext{a}{Spectroscopic iron abundances provided by \citet{sollima2006}.}

\tablenotetext{b}{Metallicity estimates provided by \citet{rey2000} using the                               
{\em  hk} photometric index.}

\tablenotetext{c}{Mean iron abundances based on S06 and R00 abundances. The                                 
original iron abundances provided by S06 and by R00 were rescaled to the homogeneous 
cluster metallicity scale provided by \citet{carretta2009b}. The R00 abundances were 
transformed into this metallicity scale using the linear relation 
(ZW84 to UVES) given in \S~5 of \citet{carretta2009b}. The S06 abundances were 
transformed into the the same scale by accounting for the difference 
in solar iron abundance in number $log{\epsilon_{Fe}}$=7.52 versus 7.54 
\citep{gratton2003,carretta2009b}.}

\tablenotetext{d}{Iron abundances based on the inversion of the 
{\it I\/}-band PLZ relations for RRab and RRc variables (for more details see \S~\ref{chapt_metallicity_omega}).                     
The solar iron abundance $log{\epsilon_{Fe}}$ was rescaled from 7.50 (pulsation and                      
evolutionary models) to 7.54 of the Carretta's metallicity scale.
The typical relative error on the abundance of RRLs based on the PLZ relations
ranges from 0.2 to 0.3 dex. The error budget accounts for uncertainties in the 
{\it I\/}-band mean magnitude, in the differential reddening and in the standard
deviation of the PLZ relations. The mean weighted metallicities listed in the 
last column, were estimated by adopting for the current estimates a mean error 
of 0.25 dex.}

\tablenotetext{e}{Mean iron abundances based on S06, R00 and on the current estimates. The 
iron abundances listed in column~5 were shifted by 0.09 dex, to take account of the difference 
in the metallicity distributions plotted in Fig.\ref{fig:histofeh}.}
\end{deluxetable*}
